Microlocal properties of Cauchy evolution under metric variations

We develop the microlocal analysis of the Cauchy evolution for wave-type equations on the infinite-dimensional space of Lorentzian metrics. We regard the Cauchy evolution operator as a distributional function of the metric, and give this notion a precise meaning through restrictions to finite-dimensional families of metrics. We study the singularities of this metric dependence. For normally hyperbolic operators on vector bundles, we determine the resulting operator-valued wavefront sets. Their parameter covectors are given by integrals of metric variations along individual null geodesics. At ultrastatic ends, metric dependence also determines the time-translation generators and their positive- and negative-energy splitting. More generally, the parameter singularities distinguish the two characteristic sheets and can be used to reconstruct the ordinary Cauchy propagation relation, which describes propagation of singularities. Consequences include smoothing under parameter averaging and polar-cone bounds associated with averaged null-positive variations, linking the result to averaged null energy conditions. The analysis also covers the Cauchy evolution of the Dirac equation.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.92, line cap=round, line join=round, >=latex]
  \colorlet{Kcol}{black!14}
  \colorlet{coneD}{black!38}\colorlet{coneL}{black!8}
  \colorlet{coneIn}{black!14}
  \colorlet{covC}{red!70!black}\colorlet{geoC}{blue!70!black}
  \tikzset{Kline/.style={black!65, thin}, coneLine/.style={black!70, thin}, surf/.style={fill=black!5, fill opacity=.6, draw=black!70}}

  % ---- below Sigma_-: lower part of K and the past cone
  \begin{scope}
    \clip (4.529,0.152) -- (4.548,0.140) -- (4.552,0.137) -- (4.571,0.126) -- (4.590,0.115) -- (4.610,0.105) -- (4.614,0.102) -- (4.633,0.093) -- (4.652,0.083) -- (4.657,0.081) -- (4.676,0.072) -- (4.681,0.070) -- (4.700,0.062) -- (4.719,0.055) -- (4.724,0.053) -- (4.742,0.046) -- (4.747,0.044) -- (4.766,0.038) -- (4.771,0.036) -- (4.789,0.030) -- (4.794,0.029) -- (4.812,0.024) -- (4.817,0.022) -- (4.835,0.018) -- (4.840,0.017) -- (4.845,0.016) -- (4.862,0.012) -- (4.867,0.011) -- (4.872,0.010) -- (4.889,0.006) -- (4.894,0.005) -- (4.899,0.005) -- (4.915,0.002) -- (4.920,0.001) -- (4.925,0.000) -- (4.940,-0.002) -- (4.945,-0.002) -- (4.950,-0.003) -- (4.955,-0.003) -- (4.960,-0.004) -- (4.973,-0.005) -- (4.978,-0.006) -- (4.983,-0.006) -- (4.988,-0.006) -- (4.993,-0.007) -- (5.005,-0.007) -- (5.009,-0.007) -- (5.014,-0.008) -- (5.019,-0.008) -- (5.024,-0.008) -- (5.029,-0.008) -- (5.034,-0.008) -- (5.039,-0.008) -- (5.044,-0.008) -- (5.052,-0.008) -- (5.056,-0.008) -- (5.061,-0.008) -- (5.065,-0.008) -- (5.070,-0.008) -- (5.075,-0.008) -- (5.080,-0.008) -- (5.085,-0.008) -- (5.089,-0.008) -- (5.094,-0.007) -- (5.099,-0.007) -- (5.104,-0.007) -- (5.109,-0.006) -- (5.114,-0.006) -- (5.119,-0.006) -- (5.124,-0.005) -- (5.129,-0.005) -- (5.134,-0.004) -- (5.138,-0.004) -- (5.143,-0.003) -- (5.148,-0.003) -- (5.153,-0.002) -- (5.158,-0.002) -- (5.162,-0.001) -- (5.167,-0.001) -- (5.172,0.000) -- (5.176,0.001) -- (5.184,0.002) -- (5.189,0.003) -- (5.194,0.003) -- (5.199,0.004) -- (5.204,0.005) -- (5.209,0.006) -- (5.214,0.007) -- (5.218,0.008) -- (5.230,0.010) -- (5.235,0.011) -- (5.240,0.012) -- (5.245,0.013) -- (5.250,0.014) -- (5.254,0.015) -- (5.268,0.019) -- (5.273,0.020) -- (5.278,0.021) -- (5.283,0.022) -- (5.298,0.027) -- (5.303,0.028) -- (5.308,0.029) -- (5.313,0.031) -- (5.329,0.036) -- (5.334,0.037) -- (5.339,0.039) -- (5.356,0.045) -- (5.361,0.046) -- (5.365,0.048) -- (5.383,0.055) -- (5.388,0.057) -- (5.406,0.064) -- (5.411,0.066) -- (5.429,0.073) -- (5.434,0.076) -- (5.452,0.084) -- (5.457,0.086) -- (5.476,0.095) -- (5.481,0.098) -- (5.500,0.107) -- (5.504,0.110) -- (5.523,0.120) -- (5.528,0.123) -- (5.547,0.133) -- (5.566,0.145) -- (5.571,0.148) -- (5.590,0.160) -- (5.609,0.172) -- (5.614,0.175) -- (5.633,0.188) -- (5.652,0.202) -- (5.656,0.205) -- (5.675,0.219) -- (5.694,0.234) -- (5.699,0.237) -- (5.718,0.252) -- (5.737,0.268) -- (5.755,0.284) -- (5.774,0.301) -- (5.778,0.305) -- (5.797,0.322) -- (5.815,0.339) -- (5.834,0.357) -- (5.838,0.362) -- (5.856,0.380) -- (5.874,0.399) -- (5.892,0.419) -- (5.910,0.439) -- (5.927,0.459) -- (5.931,0.464) -- (5.949,0.485) -- (5.966,0.506) -- (5.984,0.527) -- (6.001,0.550) -- (6.017,0.572) -- (6.037,0.600) -- (6.041,0.604) -- (6.043,0.609) -- (6.045,0.614) -- (6.047,0.619) -- (6.047,0.624) -- (6.048,0.628) -- (6.047,0.633) -- (6.046,0.637) -- (6.044,0.642) -- (6.042,0.646) -- (6.038,0.651) -- (6.035,0.655) -- (6.030,0.659) -- (6.025,0.664) -- (6.020,0.668) -- (6.013,0.672) -- (6.007,0.676) -- (5.999,0.680) -- (5.991,0.684) -- (5.982,0.687) -- (5.973,0.691) -- (5.963,0.695) -- (5.953,0.698) -- (5.942,0.701) -- (5.930,0.705) -- (5.918,0.708) -- (5.905,0.711) -- (5.892,0.714) -- (5.878,0.717) -- (5.864,0.720) -- (5.849,0.722) -- (5.834,0.725) -- (5.818,0.727) -- (5.802,0.730) -- (5.785,0.732) -- (5.768,0.734) -- (5.750,0.736) -- (5.732,0.738) -- (5.713,0.739) -- (5.694,0.741) -- (5.675,0.742) -- (5.655,0.744) -- (5.635,0.745) -- (5.614,0.746) -- (5.594,0.747) -- (5.572,0.748) -- (5.551,0.749) -- (5.529,0.749) -- (5.507,0.750) -- (5.485,0.750) -- (5.462,0.750) -- (5.439,0.750) -- (5.416,0.750) -- (5.393,0.750) -- (5.370,0.750) -- (5.346,0.749) -- (5.322,0.749) -- (5.298,0.748) -- (5.274,0.747) -- (5.250,0.746) -- (5.226,0.745) -- (5.202,0.744) -- (5.177,0.742) -- (5.153,0.741) -- (5.128,0.739) -- (5.104,0.738) -- (5.079,0.736) -- (5.055,0.734) -- (5.030,0.732) -- (5.006,0.730) -- (4.982,0.727) -- (4.958,0.725) -- (4.934,0.722) -- (4.910,0.720) -- (4.886,0.717) -- (4.862,0.714) -- (4.839,0.711) -- (4.815,0.708) -- (4.792,0.705) -- (4.769,0.701) -- (4.747,0.698) -- (4.724,0.695) -- (4.702,0.691) -- (4.680,0.687) -- (4.659,0.684) -- (4.637,0.680) -- (4.616,0.676) -- (4.596,0.672) -- (4.576,0.668) -- (4.556,0.664) -- (4.536,0.659) -- (4.517,0.655) -- (4.499,0.651) -- (4.480,0.646) -- (4.463,0.642) -- (4.445,0.637) -- (4.428,0.633) -- (4.412,0.628) -- (4.396,0.624) -- (4.380,0.619) -- (4.365,0.614) -- (4.351,0.609) -- (4.337,0.604) -- (4.324,0.600) -- (4.311,0.595) -- (4.298,0.590) -- (4.287,0.585) -- (4.275,0.580) -- (4.265,0.575) -- (4.255,0.570) -- (4.245,0.565) -- (4.236,0.560) -- (4.228,0.555) -- (4.220,0.550) -- (4.213,0.545) -- (4.207,0.540) -- (4.201,0.535) -- (4.196,0.530) -- (4.191,0.525) -- (4.188,0.520) -- (4.184,0.516) -- (4.182,0.511) -- (4.180,0.506) -- (4.178,0.501) -- (4.178,0.496) -- (4.177,0.492) -- (4.178,0.487) -- (4.179,0.483) -- (4.181,0.478) -- (4.183,0.474) -- (4.187,0.469) -- (4.189,0.466) -- (4.206,0.445) -- (4.223,0.425) -- (4.240,0.405) -- (4.257,0.386) -- (4.261,0.382) -- (4.278,0.363) -- (4.296,0.345) -- (4.314,0.327) -- (4.331,0.309) -- (4.349,0.293) -- (4.353,0.289) -- (4.371,0.272) -- (4.390,0.256) -- (4.408,0.241) -- (4.426,0.226) -- (4.431,0.222) -- (4.449,0.208) -- (4.468,0.194) -- (4.487,0.181) -- (4.491,0.178) -- (4.510,0.165) -- cycle;
    \shade[ball color=Kcol] (3.620,2.278) -- (3.621,2.242) -- (3.623,2.207) -- (3.625,2.171) -- (3.627,2.135) -- (3.629,2.100) -- (3.632,2.065) -- (3.633,2.057) -- (3.636,2.021) -- (3.639,1.986) -- (3.643,1.951) -- (3.647,1.916) -- (3.651,1.881) -- (3.656,1.847) -- (3.660,1.812) -- (3.666,1.778) -- (3.671,1.743) -- (3.677,1.709) -- (3.683,1.675) -- (3.689,1.642) -- (3.696,1.608) -- (3.703,1.575) -- (3.710,1.542) -- (3.718,1.509) -- (3.719,1.501) -- (3.727,1.468) -- (3.735,1.436) -- (3.744,1.403) -- (3.752,1.371) -- (3.761,1.339) -- (3.770,1.308) -- (3.780,1.276) -- (3.790,1.245) -- (3.800,1.215) -- (3.810,1.184) -- (3.821,1.154) -- (3.831,1.124) -- (3.843,1.094) -- (3.854,1.064) -- (3.857,1.058) -- (3.868,1.029) -- (3.880,1.000) -- (3.892,0.971) -- (3.904,0.943) -- (3.917,0.915) -- (3.930,0.888) -- (3.943,0.861) -- (3.956,0.834) -- (3.970,0.807) -- (3.984,0.781) -- (3.998,0.755) -- (4.001,0.749) -- (4.015,0.724) -- (4.030,0.699) -- (4.044,0.674) -- (4.059,0.650) -- (4.074,0.626) -- (4.090,0.603) -- (4.105,0.580) -- (4.121,0.557) -- (4.137,0.535) -- (4.141,0.530) -- (4.157,0.508) -- (4.173,0.487) -- (4.189,0.466) -- (4.206,0.445) -- (4.223,0.425) -- (4.240,0.405) -- (4.257,0.386) -- (4.261,0.382) -- (4.278,0.363) -- (4.296,0.345) -- (4.314,0.327) -- (4.331,0.309) -- (4.349,0.293) -- (4.353,0.289) -- (4.371,0.272) -- (4.390,0.256) -- (4.408,0.241) -- (4.426,0.226) -- (4.431,0.222) -- (4.449,0.208) -- (4.468,0.194) -- (4.487,0.181) -- (4.491,0.178) -- (4.510,0.165) -- (4.529,0.152) -- (4.548,0.140) -- (4.552,0.137) -- (4.571,0.126) -- (4.590,0.115) -- (4.610,0.105) -- (4.614,0.102) -- (4.633,0.093) -- (4.652,0.083) -- (4.657,0.081) -- (4.676,0.072) -- (4.681,0.070) -- (4.700,0.062) -- (4.719,0.055) -- (4.724,0.053) -- (4.742,0.046) -- (4.747,0.044) -- (4.766,0.038) -- (4.771,0.036) -- (4.789,0.030) -- (4.794,0.029) -- (4.812,0.024) -- (4.817,0.022) -- (4.835,0.018) -- (4.840,0.017) -- (4.845,0.016) -- (4.862,0.012) -- (4.867,0.011) -- (4.872,0.010) -- (4.889,0.006) -- (4.894,0.005) -- (4.899,0.005) -- (4.915,0.002) -- (4.920,0.001) -- (4.925,0.000) -- (4.940,-0.002) -- (4.945,-0.002) -- (4.950,-0.003) -- (4.955,-0.003) -- (4.960,-0.004) -- (4.973,-0.005) -- (4.978,-0.006) -- (4.983,-0.006) -- (4.988,-0.006) -- (4.993,-0.007) -- (5.005,-0.007) -- (5.009,-0.007) -- (5.014,-0.008) -- (5.019,-0.008) -- (5.024,-0.008) -- (5.029,-0.008) -- (5.034,-0.008) -- (5.039,-0.008) -- (5.044,-0.008) -- (5.052,-0.008) -- (5.056,-0.008) -- (5.061,-0.008) -- (5.065,-0.008) -- (5.070,-0.008) -- (5.075,-0.008) -- (5.080,-0.008) -- (5.085,-0.008) -- (5.089,-0.008) -- (5.094,-0.007) -- (5.099,-0.007) -- (5.104,-0.007) -- (5.109,-0.006) -- (5.114,-0.006) -- (5.119,-0.006) -- (5.124,-0.005) -- (5.129,-0.005) -- (5.134,-0.004) -- (5.138,-0.004) -- (5.143,-0.003) -- (5.148,-0.003) -- (5.153,-0.002) -- (5.158,-0.002) -- (5.162,-0.001) -- (5.167,-0.001) -- (5.172,0.000) -- (5.176,0.001) -- (5.184,0.002) -- (5.189,0.003) -- (5.194,0.003) -- (5.199,0.004) -- (5.204,0.005) -- (5.209,0.006) -- (5.214,0.007) -- (5.218,0.008) -- (5.230,0.010) -- (5.235,0.011) -- (5.240,0.012) -- (5.245,0.013) -- (5.250,0.014) -- (5.254,0.015) -- (5.268,0.019) -- (5.273,0.020) -- (5.278,0.021) -- (5.283,0.022) -- (5.298,0.027) -- (5.303,0.028) -- (5.308,0.029) -- (5.313,0.031) -- (5.329,0.036) -- (5.334,0.037) -- (5.339,0.039) -- (5.356,0.045) -- (5.361,0.046) -- (5.365,0.048) -- (5.383,0.055) -- (5.388,0.057) -- (5.406,0.064) -- (5.411,0.066) -- (5.429,0.073) -- (5.434,0.076) -- (5.452,0.084) -- (5.457,0.086) -- (5.476,0.095) -- (5.481,0.098) -- (5.500,0.107) -- (5.504,0.110) -- (5.523,0.120) -- (5.528,0.123) -- (5.547,0.133) -- (5.566,0.145) -- (5.571,0.148) -- (5.590,0.160) -- (5.609,0.172) -- (5.614,0.175) -- (5.633,0.188) -- (5.652,0.202) -- (5.656,0.205) -- (5.675,0.219) -- (5.694,0.234) -- (5.699,0.237) -- (5.718,0.252) -- (5.737,0.268) -- (5.755,0.284) -- (5.774,0.301) -- (5.778,0.305) -- (5.797,0.322) -- (5.815,0.339) -- (5.834,0.357) -- (5.838,0.362) -- (5.856,0.380) -- (5.874,0.399) -- (5.892,0.419) -- (5.910,0.439) -- (5.927,0.459) -- (5.931,0.464) -- (5.949,0.485) -- (5.966,0.506) -- (5.984,0.527) -- (6.001,0.550) -- (6.017,0.572) -- (6.034,0.595) -- (6.038,0.600) -- (6.054,0.624) -- (6.071,0.647) -- (6.087,0.671) -- (6.103,0.696) -- (6.118,0.721) -- (6.134,0.746) -- (6.149,0.772) -- (6.164,0.798) -- (6.168,0.804) -- (6.183,0.830) -- (6.197,0.857) -- (6.212,0.884) -- (6.226,0.911) -- (6.240,0.939) -- (6.254,0.967) -- (6.267,0.996) -- (6.281,1.024) -- (6.294,1.053) -- (6.307,1.083) -- (6.310,1.089) -- (6.322,1.119) -- (6.335,1.149) -- (6.347,1.179) -- (6.359,1.210) -- (6.370,1.241) -- (6.382,1.272) -- (6.393,1.303) -- (6.403,1.335) -- (6.414,1.366) -- (6.424,1.398) -- (6.434,1.431) -- (6.444,1.463) -- (6.454,1.496) -- (6.456,1.503) -- (6.465,1.536) -- (6.474,1.569) -- (6.482,1.603) -- (6.491,1.636) -- (6.499,1.670) -- (6.507,1.704) -- (6.514,1.738) -- (6.521,1.772) -- (6.528,1.807) -- (6.535,1.841) -- (6.541,1.876) -- (6.547,1.910) -- (6.553,1.945) -- (6.559,1.980) -- (6.564,2.015) -- (6.565,2.024) -- (6.570,2.059) -- (6.574,2.094) -- (6.579,2.130) -- (6.583,2.165) -- (6.586,2.201) -- (6.590,2.236) -- (6.593,2.272) -- (6.596,2.308) -- (6.598,2.344) -- (6.600,2.379) -- (6.602,2.415) -- (6.604,2.451) -- (6.605,2.487) -- (6.606,2.523) -- (6.606,2.559) -- (6.607,2.595) -- (6.607,2.631) -- (6.607,2.639) -- (6.606,2.675) -- (6.606,2.710) -- (6.605,2.746) -- (6.604,2.782) -- (6.602,2.817) -- (6.600,2.853) -- (6.598,2.889) -- (6.596,2.924) -- (6.593,2.959) -- (6.590,2.995) -- (6.586,3.030) -- (6.583,3.065) -- (6.579,3.100) -- (6.574,3.135) -- (6.570,3.169) -- (6.565,3.204) -- (6.560,3.238) -- (6.554,3.273) -- (6.553,3.280) -- (6.547,3.314) -- (6.541,3.348) -- (6.535,3.382) -- (6.528,3.416) -- (6.521,3.449) -- (6.514,3.482) -- (6.507,3.515) -- (6.499,3.548) -- (6.491,3.581) -- (6.482,3.613) -- (6.474,3.645) -- (6.465,3.677) -- (6.456,3.709) -- (6.446,3.740) -- (6.436,3.771) -- (6.434,3.778) -- (6.424,3.809) -- (6.414,3.840) -- (6.403,3.870) -- (6.392,3.900) -- (6.381,3.930) -- (6.370,3.959) -- (6.358,3.988) -- (6.346,4.017) -- (6.334,4.045) -- (6.322,4.074) -- (6.309,4.102) -- (6.296,4.129) -- (6.294,4.135) -- (6.280,4.163) -- (6.267,4.189) -- (6.254,4.216) -- (6.240,4.242) -- (6.226,4.268) -- (6.212,4.293) -- (6.197,4.318) -- (6.182,4.343) -- (6.167,4.367) -- (6.152,4.391) -- (6.149,4.396) -- (6.134,4.420) -- (6.118,4.443) -- (6.102,4.465) -- (6.086,4.488) -- (6.070,4.509) -- (6.054,4.531) -- (6.037,4.552) -- (6.034,4.557) -- (6.017,4.577) -- (6.000,4.597) -- (5.983,4.617) -- (5.966,4.636) -- (5.949,4.655) -- (5.931,4.673) -- (5.927,4.677) -- (5.909,4.695) -- (5.892,4.713) -- (5.874,4.729) -- (5.856,4.746) -- (5.837,4.762) -- (5.833,4.765) -- (5.815,4.781) -- (5.796,4.796) -- (5.778,4.810) -- (5.759,4.824) -- (5.755,4.828) -- (5.736,4.841) -- (5.717,4.854) -- (5.698,4.866) -- (5.694,4.869) -- (5.675,4.881) -- (5.656,4.893) -- (5.651,4.895) -- (5.632,4.906) -- (5.613,4.916) -- (5.594,4.926) -- (5.589,4.928) -- (5.570,4.938) -- (5.566,4.940) -- (5.547,4.949) -- (5.527,4.957) -- (5.523,4.959) -- (5.504,4.966) -- (5.499,4.968) -- (5.480,4.975) -- (5.475,4.977) -- (5.457,4.983) -- (5.438,4.989) -- (5.433,4.990) -- (5.429,4.992) -- (5.410,4.997) -- (5.405,4.998) -- (5.387,5.003) -- (5.383,5.004) -- (5.365,5.008) -- (5.360,5.009) -- (5.355,5.010) -- (5.338,5.013) -- (5.334,5.014) -- (5.329,5.015) -- (5.312,5.018) -- (5.308,5.019) -- (5.303,5.019) -- (5.298,5.020) -- (5.282,5.022) -- (5.278,5.022) -- (5.273,5.023) -- (5.268,5.024) -- (5.254,5.025) -- (5.249,5.025) -- (5.244,5.026) -- (5.240,5.026) -- (5.235,5.026) -- (5.229,5.027) -- (5.218,5.027) -- (5.213,5.028) -- (5.208,5.028) -- (5.204,5.028) -- (5.199,5.028) -- (5.194,5.028) -- (5.189,5.028) -- (5.184,5.028) -- (5.176,5.028) -- (5.171,5.028) -- (5.167,5.028) -- (5.162,5.028) -- (5.157,5.028) -- (5.152,5.028) -- (5.148,5.028) -- (5.143,5.028) -- (5.138,5.028) -- (5.133,5.027) -- (5.128,5.027) -- (5.123,5.027) -- (5.118,5.027) -- (5.113,5.026) -- (5.109,5.026) -- (5.104,5.025) -- (5.099,5.025) -- (5.094,5.025) -- (5.089,5.024) -- (5.084,5.024) -- (5.079,5.023) -- (5.075,5.023) -- (5.070,5.022) -- (5.065,5.022) -- (5.060,5.021) -- (5.056,5.020) -- (5.051,5.020) -- (5.043,5.019) -- (5.038,5.018) -- (5.033,5.017) -- (5.028,5.016) -- (5.023,5.015) -- (5.018,5.014) -- (5.014,5.014) -- (5.009,5.013) -- (5.004,5.012) -- (4.992,5.009) -- (4.987,5.008) -- (4.983,5.007) -- (4.978,5.006) -- (4.973,5.005) -- (4.959,5.002) -- (4.954,5.001) -- (4.949,4.999) -- (4.944,4.998) -- (4.940,4.997) -- (4.924,4.993) -- (4.919,4.991) -- (4.915,4.990) -- (4.898,4.985) -- (4.893,4.983) -- (4.889,4.982) -- (4.872,4.976) -- (4.867,4.974) -- (4.862,4.973) -- (4.844,4.966) -- (4.839,4.964) -- (4.835,4.963) -- (4.817,4.955) -- (4.812,4.953) -- (4.794,4.945) -- (4.789,4.943) -- (4.770,4.935) -- (4.765,4.933) -- (4.747,4.924) -- (4.742,4.921) -- (4.723,4.912) -- (4.718,4.909) -- (4.699,4.899) -- (4.680,4.888) -- (4.676,4.885) -- (4.657,4.874) -- (4.637,4.862) -- (4.633,4.859) -- (4.614,4.846) -- (4.595,4.833) -- (4.590,4.830) -- (4.571,4.817) -- (4.552,4.803) -- (4.547,4.799) -- (4.528,4.784) -- (4.510,4.769) -- (4.491,4.754) -- (4.486,4.750) -- (4.468,4.734) -- (4.449,4.717) -- (4.430,4.700) -- (4.426,4.696) -- (4.408,4.678) -- (4.389,4.660) -- (4.371,4.642) -- (4.353,4.623) -- (4.335,4.603) -- (4.331,4.599) -- (4.313,4.579) -- (4.295,4.559) -- (4.278,4.538) -- (4.261,4.517) -- (4.244,4.495) -- (4.240,4.490) -- (4.223,4.468) -- (4.206,4.445) -- (4.189,4.422) -- (4.173,4.399) -- (4.156,4.375) -- (4.140,4.351) -- (4.124,4.327) -- (4.121,4.321) -- (4.105,4.296) -- (4.089,4.271) -- (4.074,4.245) -- (4.059,4.219) -- (4.044,4.193) -- (4.029,4.166) -- (4.015,4.139) -- (4.001,4.112) -- (3.987,4.084) -- (3.983,4.078) -- (3.970,4.050) -- (3.956,4.021) -- (3.943,3.992) -- (3.930,3.963) -- (3.917,3.934) -- (3.904,3.904) -- (3.892,3.874) -- (3.880,3.844) -- (3.868,3.814) -- (3.856,3.783) -- (3.845,3.752) -- (3.842,3.745) -- (3.831,3.713) -- (3.820,3.682) -- (3.810,3.650) -- (3.800,3.618) -- (3.790,3.586) -- (3.780,3.553) -- (3.770,3.520) -- (3.761,3.488) -- (3.752,3.454) -- (3.743,3.421) -- (3.735,3.388) -- (3.727,3.354) -- (3.719,3.320) -- (3.712,3.286) -- (3.710,3.278) -- (3.703,3.244) -- (3.696,3.210) -- (3.689,3.175) -- (3.683,3.140) -- (3.677,3.106) -- (3.671,3.071) -- (3.666,3.036) -- (3.660,3.000) -- (3.656,2.965) -- (3.651,2.930) -- (3.647,2.894) -- (3.643,2.859) -- (3.639,2.823) -- (3.636,2.788) -- (3.633,2.752) -- (3.630,2.716) -- (3.627,2.681) -- (3.627,2.672) -- (3.625,2.637) -- (3.623,2.601) -- (3.621,2.565) -- (3.620,2.529) -- (3.619,2.493) -- (3.619,2.457) -- (3.618,2.421) -- (3.618,2.385) -- (3.619,2.350) -- (3.619,2.314) -- cycle;
  \end{scope}
  \draw[Kline] (4.529,0.152) -- (4.548,0.140) -- (4.552,0.137) -- (4.571,0.126) -- (4.590,0.115) -- (4.610,0.105) -- (4.614,0.102) -- (4.633,0.093) -- (4.652,0.083) -- (4.657,0.081) -- (4.676,0.072) -- (4.681,0.070) -- (4.700,0.062) -- (4.719,0.055) -- (4.724,0.053) -- (4.742,0.046) -- (4.747,0.044) -- (4.766,0.038) -- (4.771,0.036) -- (4.789,0.030) -- (4.794,0.029) -- (4.812,0.024) -- (4.817,0.022) -- (4.835,0.018) -- (4.840,0.017) -- (4.845,0.016) -- (4.862,0.012) -- (4.867,0.011) -- (4.872,0.010) -- (4.889,0.006) -- (4.894,0.005) -- (4.899,0.005) -- (4.915,0.002) -- (4.920,0.001) -- (4.925,0.000) -- (4.940,-0.002) -- (4.945,-0.002) -- (4.950,-0.003) -- (4.955,-0.003) -- (4.960,-0.004) -- (4.973,-0.005) -- (4.978,-0.006) -- (4.983,-0.006) -- (4.988,-0.006) -- (4.993,-0.007) -- (5.005,-0.007) -- (5.009,-0.007) -- (5.014,-0.008) -- (5.019,-0.008) -- (5.024,-0.008) -- (5.029,-0.008) -- (5.034,-0.008) -- (5.039,-0.008) -- (5.044,-0.008) -- (5.052,-0.008) -- (5.056,-0.008) -- (5.061,-0.008) -- (5.065,-0.008) -- (5.070,-0.008) -- (5.075,-0.008) -- (5.080,-0.008) -- (5.085,-0.008) -- (5.089,-0.008) -- (5.094,-0.007) -- (5.099,-0.007) -- (5.104,-0.007) -- (5.109,-0.006) -- (5.114,-0.006) -- (5.119,-0.006) -- (5.124,-0.005) -- (5.129,-0.005) -- (5.134,-0.004) -- (5.138,-0.004) -- (5.143,-0.003) -- (5.148,-0.003) -- (5.153,-0.002) -- (5.158,-0.002) -- (5.162,-0.001) -- (5.167,-0.001) -- (5.172,0.000) -- (5.176,0.001) -- (5.184,0.002) -- (5.189,0.003) -- (5.194,0.003) -- (5.199,0.004) -- (5.204,0.005) -- (5.209,0.006) -- (5.214,0.007) -- (5.218,0.008) -- (5.230,0.010) -- (5.235,0.011) -- (5.240,0.012) -- (5.245,0.013) -- (5.250,0.014) -- (5.254,0.015) -- (5.268,0.019) -- (5.273,0.020) -- (5.278,0.021) -- (5.283,0.022) -- (5.298,0.027) -- (5.303,0.028) -- (5.308,0.029) -- (5.313,0.031) -- (5.329,0.036) -- (5.334,0.037) -- (5.339,0.039) -- (5.356,0.045) -- (5.361,0.046) -- (5.365,0.048) -- (5.383,0.055) -- (5.388,0.057) -- (5.406,0.064) -- (5.411,0.066) -- (5.429,0.073) -- (5.434,0.076) -- (5.452,0.084) -- (5.457,0.086) -- (5.476,0.095) -- (5.481,0.098) -- (5.500,0.107) -- (5.504,0.110) -- (5.523,0.120) -- (5.528,0.123) -- (5.547,0.133) -- (5.566,0.145) -- (5.571,0.148) -- (5.590,0.160) -- (5.609,0.172) -- (5.614,0.175) -- (5.633,0.188) -- (5.652,0.202) -- (5.656,0.205) -- (5.675,0.219) -- (5.694,0.234) -- (5.699,0.237) -- (5.718,0.252) -- (5.737,0.268) -- (5.755,0.284) -- (5.774,0.301) -- (5.778,0.305) -- (5.797,0.322) -- (5.815,0.339) -- (5.834,0.357) -- (5.838,0.362) -- (5.856,0.380) -- (5.874,0.399) -- (5.892,0.419) -- (5.910,0.439) -- (5.927,0.459) -- (5.931,0.464) -- (5.949,0.485) -- (5.966,0.506) -- (5.984,0.527) -- (6.001,0.550) -- (6.017,0.572) -- (6.037,0.600) -- (6.041,0.604) -- (6.043,0.609) -- (6.045,0.614) -- (6.047,0.619) -- (6.047,0.624) -- (6.048,0.628) -- (6.047,0.633) -- (6.046,0.637) -- (6.044,0.642) -- (6.042,0.646) -- (6.038,0.651) -- (6.035,0.655) -- (6.030,0.659) -- (6.025,0.664) -- (6.020,0.668) -- (6.013,0.672) -- (6.007,0.676) -- (5.999,0.680) -- (5.991,0.684) -- (5.982,0.687) -- (5.973,0.691) -- (5.963,0.695) -- (5.953,0.698) -- (5.942,0.701) -- (5.930,0.705) -- (5.918,0.708) -- (5.905,0.711) -- (5.892,0.714) -- (5.878,0.717) -- (5.864,0.720) -- (5.849,0.722) -- (5.834,0.725) -- (5.818,0.727) -- (5.802,0.730) -- (5.785,0.732) -- (5.768,0.734) -- (5.750,0.736) -- (5.732,0.738) -- (5.713,0.739) -- (5.694,0.741) -- (5.675,0.742) -- (5.655,0.744) -- (5.635,0.745) -- (5.614,0.746) -- (5.594,0.747) -- (5.572,0.748) -- (5.551,0.749) -- (5.529,0.749) -- (5.507,0.750) -- (5.485,0.750) -- (5.462,0.750) -- (5.439,0.750) -- (5.416,0.750) -- (5.393,0.750) -- (5.370,0.750) -- (5.346,0.749) -- (5.322,0.749) -- (5.298,0.748) -- (5.274,0.747) -- (5.250,0.746) -- (5.226,0.745) -- (5.202,0.744) -- (5.177,0.742) -- (5.153,0.741) -- (5.128,0.739) -- (5.104,0.738) -- (5.079,0.736) -- (5.055,0.734) -- (5.030,0.732) -- (5.006,0.730) -- (4.982,0.727) -- (4.958,0.725) -- (4.934,0.722) -- (4.910,0.720) -- (4.886,0.717) -- (4.862,0.714) -- (4.839,0.711) -- (4.815,0.708) -- (4.792,0.705) -- (4.769,0.701) -- (4.747,0.698) -- (4.724,0.695) -- (4.702,0.691) -- (4.680,0.687) -- (4.659,0.684) -- (4.637,0.680) -- (4.616,0.676) -- (4.596,0.672) -- (4.576,0.668) -- (4.556,0.664) -- (4.536,0.659) -- (4.517,0.655) -- (4.499,0.651) -- (4.480,0.646) -- (4.463,0.642) -- (4.445,0.637) -- (4.428,0.633) -- (4.412,0.628) -- (4.396,0.624) -- (4.380,0.619) -- (4.365,0.614) -- (4.351,0.609) -- (4.337,0.604) -- (4.324,0.600) -- (4.311,0.595) -- (4.298,0.590) -- (4.287,0.585) -- (4.275,0.580) -- (4.265,0.575) -- (4.255,0.570) -- (4.245,0.565) -- (4.236,0.560) -- (4.228,0.555) -- (4.220,0.550) -- (4.213,0.545) -- (4.207,0.540) -- (4.201,0.535) -- (4.196,0.530) -- (4.191,0.525) -- (4.188,0.520) -- (4.184,0.516) -- (4.182,0.511) -- (4.180,0.506) -- (4.178,0.501) -- (4.178,0.496) -- (4.177,0.492) -- (4.178,0.487) -- (4.179,0.483) -- (4.181,0.478) -- (4.183,0.474) -- (4.187,0.469) -- (4.189,0.466) -- (4.206,0.445) -- (4.223,0.425) -- (4.240,0.405) -- (4.257,0.386) -- (4.261,0.382) -- (4.278,0.363) -- (4.296,0.345) -- (4.314,0.327) -- (4.331,0.309) -- (4.349,0.293) -- (4.353,0.289) -- (4.371,0.272) -- (4.390,0.256) -- (4.408,0.241) -- (4.426,0.226) -- (4.431,0.222) -- (4.449,0.208) -- (4.468,0.194) -- (4.487,0.181) -- (4.491,0.178) -- (4.510,0.165) -- cycle;
  \shade[left color=coneD, right color=coneL, shading angle=90] (2.150,0.320) -- (1.162,-0.645) -- (1.157,-0.650) -- (1.153,-0.655) -- (1.148,-0.659) -- (1.145,-0.664) -- (1.141,-0.669) -- (1.138,-0.674) -- (1.135,-0.679) -- (1.132,-0.683) -- (1.130,-0.688) -- (1.128,-0.693) -- (1.126,-0.697) -- (1.125,-0.702) -- (1.124,-0.706) -- (1.123,-0.711) -- (1.123,-0.715) -- (1.123,-0.720) -- (1.123,-0.724) -- (1.124,-0.728) -- (1.124,-0.733) -- (1.126,-0.737) -- (1.127,-0.741) -- (1.129,-0.745) -- (1.131,-0.749) -- (1.133,-0.753) -- (1.136,-0.757) -- (1.139,-0.761) -- (1.142,-0.765) -- (1.146,-0.769) -- (1.150,-0.773) -- (1.154,-0.776) -- (1.159,-0.780) -- (1.164,-0.784) -- (1.169,-0.787) -- (1.174,-0.791) -- (1.180,-0.794) -- (1.186,-0.797) -- (1.192,-0.801) -- (1.199,-0.804) -- (1.206,-0.807) -- (1.213,-0.810) -- (1.221,-0.813) -- (1.228,-0.816) -- (1.236,-0.819) -- (1.245,-0.822) -- (1.253,-0.824) -- (1.262,-0.827) -- (1.271,-0.829) -- (1.281,-0.832) -- (1.290,-0.834) -- (1.300,-0.837) -- (1.311,-0.839) -- (1.321,-0.841) -- (1.332,-0.843) -- (1.343,-0.845) -- (1.354,-0.847) -- (1.365,-0.849) -- (1.377,-0.851) -- (1.389,-0.852) -- (1.401,-0.854) -- (1.413,-0.855) -- (1.426,-0.857) -- (1.439,-0.858) -- (1.452,-0.859) -- (1.465,-0.861) -- (1.479,-0.862) -- (1.492,-0.863) -- (1.506,-0.864) -- (1.520,-0.864) -- (1.535,-0.865) -- (1.549,-0.866) -- (1.564,-0.866) -- (1.578,-0.867) -- (1.593,-0.867) -- (1.609,-0.868) -- (1.624,-0.868) -- (1.639,-0.868) -- (1.655,-0.868) -- (1.671,-0.868) -- (1.687,-0.868) -- (1.703,-0.868) -- (1.719,-0.867) -- (1.735,-0.867) -- (1.752,-0.866) -- (1.768,-0.866) -- (1.785,-0.865) -- (1.802,-0.864) -- (1.819,-0.864) -- (1.836,-0.863) -- (1.853,-0.862) -- (1.870,-0.861) -- (1.887,-0.859) -- (1.905,-0.858) -- (1.922,-0.857) -- (1.940,-0.855) -- (1.957,-0.854) -- (1.975,-0.852) -- (1.993,-0.851) -- (2.010,-0.849) -- (2.028,-0.847) -- (2.046,-0.845) -- (2.064,-0.843) -- (2.082,-0.841) -- (2.100,-0.839) -- (2.118,-0.837) -- (2.135,-0.834) -- (2.153,-0.832) -- (2.171,-0.829) -- (2.189,-0.827) -- (2.207,-0.824) -- (2.225,-0.822) -- (2.243,-0.819) -- (2.261,-0.816) -- (2.279,-0.813) -- (2.296,-0.810) -- (2.314,-0.807) -- (2.332,-0.804) -- (2.349,-0.801) -- (2.367,-0.797) -- (2.384,-0.794) -- (2.402,-0.791) -- (2.419,-0.787) -- (2.436,-0.784) -- (2.454,-0.780) -- (2.471,-0.776) -- (2.488,-0.773) -- (2.504,-0.769) -- (2.521,-0.765) -- (2.538,-0.761) -- (2.554,-0.757) -- (2.571,-0.753) -- (2.587,-0.749) -- (2.603,-0.745) -- (2.619,-0.741) -- (2.635,-0.737) -- (2.651,-0.733) -- (2.667,-0.728) -- (2.682,-0.724) -- (2.697,-0.720) -- (2.712,-0.715) -- (2.727,-0.711) -- (2.742,-0.706) -- (2.756,-0.702) -- (2.771,-0.697) -- (2.785,-0.693) -- (2.799,-0.688) -- (2.813,-0.683) -- (2.826,-0.679) -- (2.840,-0.674) -- (2.853,-0.669) -- (2.866,-0.664) -- (2.879,-0.659) -- (2.891,-0.655) -- (2.904,-0.650) -- (2.916,-0.645) -- (2.927,-0.640) -- (2.939,-0.635) -- (2.950,-0.630) -- (2.961,-0.625) -- (2.972,-0.620) -- (2.983,-0.615) -- (2.993,-0.610) -- (3.003,-0.605) -- (3.013,-0.600) -- (3.023,-0.595) -- (3.032,-0.590) -- (3.041,-0.585) -- (3.050,-0.580) -- (3.059,-0.575) -- (3.067,-0.570) -- (3.075,-0.565) -- (3.082,-0.560) -- (3.090,-0.555) -- (3.097,-0.550) -- (3.104,-0.545) -- (3.110,-0.540) -- (3.116,-0.535) -- (3.122,-0.530) -- (3.128,-0.525) -- (3.133,-0.520) -- (3.138,-0.515) -- (3.143,-0.510) -- (3.147,-0.505) -- (3.152,-0.501) -- (3.155,-0.496) -- (3.159,-0.491) -- (3.162,-0.486) -- (3.165,-0.481) -- (3.168,-0.477) -- (3.170,-0.472) -- (3.172,-0.467) -- (3.174,-0.463) -- (3.175,-0.458) -- (3.176,-0.454) -- (3.177,-0.449) -- (3.177,-0.445) -- (3.177,-0.440) -- (3.177,-0.436) -- (3.176,-0.432) -- (3.176,-0.427) -- (3.174,-0.423) -- (3.173,-0.419) -- (3.171,-0.415) -- (3.169,-0.411) -- (3.167,-0.407) -- (3.164,-0.403) -- (3.161,-0.399) -- (3.158,-0.395) -- (3.154,-0.391) -- (3.150,-0.387) -- (3.146,-0.384) -- (3.141,-0.380) -- (3.136,-0.376) -- cycle;
  \draw[coneLine] (3.050,-0.580) -- (3.059,-0.575) -- (3.067,-0.570) -- (3.075,-0.565) -- (3.082,-0.560) -- (3.090,-0.555) -- (3.097,-0.550) -- (3.104,-0.545) -- (3.110,-0.540) -- (3.116,-0.535) -- (3.122,-0.530) -- (3.128,-0.525) -- (3.133,-0.520) -- (3.138,-0.515) -- (3.143,-0.510) -- (3.147,-0.505) -- (3.152,-0.501) -- (3.155,-0.496) -- (3.159,-0.491) -- (3.162,-0.486) -- (3.165,-0.481) -- (3.168,-0.477) -- (3.170,-0.472) -- (3.172,-0.467) -- (3.174,-0.463) -- (3.175,-0.458) -- (3.176,-0.454) -- (3.177,-0.449) -- (3.177,-0.445) -- (3.177,-0.440) -- (3.177,-0.436) -- (3.176,-0.432) -- (3.176,-0.427) -- (3.174,-0.423) -- (3.173,-0.419) -- (3.171,-0.415) -- (3.169,-0.411) -- (3.167,-0.407) -- (3.164,-0.403) -- (3.161,-0.399) -- (3.158,-0.395) -- (3.154,-0.391) -- (3.150,-0.387) -- (3.146,-0.384) -- (3.141,-0.380) -- (3.136,-0.376) -- (3.131,-0.373);
  \draw[coneLine, dashed] (3.131,-0.373) -- (3.126,-0.369) -- (3.120,-0.366) -- (3.114,-0.363) -- (3.108,-0.359) -- (3.101,-0.356) -- (3.094,-0.353) -- (3.087,-0.350) -- (3.079,-0.347) -- (3.072,-0.344) -- (3.064,-0.341) -- (3.055,-0.338) -- (3.047,-0.336) -- (3.038,-0.333) -- (3.029,-0.331) -- (3.019,-0.328) -- (3.010,-0.326) -- (3.000,-0.323) -- (2.989,-0.321) -- (2.979,-0.319) -- (2.968,-0.317) -- (2.957,-0.315) -- (2.946,-0.313) -- (2.935,-0.311) -- (2.923,-0.309) -- (2.911,-0.308) -- (2.899,-0.306) -- (2.887,-0.305) -- (2.874,-0.303) -- (2.861,-0.302) -- (2.848,-0.301) -- (2.835,-0.299) -- (2.821,-0.298) -- (2.808,-0.297) -- (2.794,-0.296) -- (2.780,-0.296) -- (2.765,-0.295) -- (2.751,-0.294) -- (2.736,-0.294) -- (2.722,-0.293) -- (2.707,-0.293) -- (2.691,-0.292) -- (2.676,-0.292) -- (2.661,-0.292) -- (2.645,-0.292) -- (2.629,-0.292) -- (2.613,-0.292) -- (2.597,-0.292) -- (2.581,-0.293) -- (2.565,-0.293) -- (2.548,-0.294) -- (2.532,-0.294) -- (2.515,-0.295) -- (2.498,-0.296) -- (2.481,-0.296) -- (2.464,-0.297) -- (2.447,-0.298) -- (2.430,-0.299) -- (2.413,-0.301) -- (2.395,-0.302) -- (2.378,-0.303) -- (2.360,-0.305) -- (2.343,-0.306) -- (2.325,-0.308) -- (2.307,-0.309) -- (2.290,-0.311) -- (2.272,-0.313) -- (2.254,-0.315) -- (2.236,-0.317) -- (2.218,-0.319) -- (2.200,-0.321) -- (2.182,-0.323) -- (2.165,-0.326) -- (2.147,-0.328) -- (2.129,-0.331) -- (2.111,-0.333) -- (2.093,-0.336) -- (2.075,-0.338) -- (2.057,-0.341) -- (2.039,-0.344) -- (2.021,-0.347) -- (2.004,-0.350) -- (1.986,-0.353) -- (1.968,-0.356) -- (1.951,-0.359) -- (1.933,-0.363) -- (1.916,-0.366) -- (1.898,-0.369) -- (1.881,-0.373) -- (1.864,-0.376) -- (1.846,-0.380) -- (1.829,-0.384) -- (1.812,-0.387) -- (1.796,-0.391) -- (1.779,-0.395) -- (1.762,-0.399) -- (1.746,-0.403) -- (1.729,-0.407) -- (1.713,-0.411) -- (1.697,-0.415) -- (1.681,-0.419) -- (1.665,-0.423) -- (1.649,-0.427) -- (1.633,-0.432) -- (1.618,-0.436) -- (1.603,-0.440) -- (1.588,-0.445) -- (1.573,-0.449) -- (1.558,-0.454) -- (1.544,-0.458) -- (1.529,-0.463) -- (1.515,-0.467) -- (1.501,-0.472) -- (1.487,-0.477) -- (1.474,-0.481) -- (1.460,-0.486) -- (1.447,-0.491) -- (1.434,-0.496) -- (1.421,-0.501) -- (1.409,-0.505) -- (1.396,-0.510) -- (1.384,-0.515) -- (1.373,-0.520) -- (1.361,-0.525) -- (1.350,-0.530) -- (1.339,-0.535) -- (1.328,-0.540) -- (1.317,-0.545) -- (1.307,-0.550) -- (1.297,-0.555) -- (1.287,-0.560) -- (1.277,-0.565) -- (1.268,-0.570) -- (1.259,-0.575) -- (1.250,-0.580) -- (1.241,-0.585) -- (1.233,-0.590) -- (1.225,-0.595) -- (1.218,-0.600) -- (1.210,-0.605) -- (1.203,-0.610) -- (1.196,-0.615) -- (1.190,-0.620) -- (1.184,-0.625) -- (1.178,-0.630) -- (1.172,-0.635) -- (1.167,-0.640) -- (1.162,-0.645);
  \draw[coneLine] (1.162,-0.645) -- (1.157,-0.650) -- (1.153,-0.655) -- (1.148,-0.659) -- (1.145,-0.664) -- (1.141,-0.669) -- (1.138,-0.674) -- (1.135,-0.679) -- (1.132,-0.683) -- (1.130,-0.688) -- (1.128,-0.693) -- (1.126,-0.697) -- (1.125,-0.702) -- (1.124,-0.706) -- (1.123,-0.711) -- (1.123,-0.715) -- (1.123,-0.720) -- (1.123,-0.724) -- (1.124,-0.728) -- (1.124,-0.733) -- (1.126,-0.737) -- (1.127,-0.741) -- (1.129,-0.745) -- (1.131,-0.749) -- (1.133,-0.753) -- (1.136,-0.757) -- (1.139,-0.761) -- (1.142,-0.765) -- (1.146,-0.769) -- (1.150,-0.773) -- (1.154,-0.776) -- (1.159,-0.780) -- (1.164,-0.784) -- (1.169,-0.787) -- (1.174,-0.791) -- (1.180,-0.794) -- (1.186,-0.797) -- (1.192,-0.801) -- (1.199,-0.804) -- (1.206,-0.807) -- (1.213,-0.810) -- (1.221,-0.813) -- (1.228,-0.816) -- (1.236,-0.819) -- (1.245,-0.822) -- (1.253,-0.824) -- (1.262,-0.827) -- (1.271,-0.829) -- (1.281,-0.832) -- (1.290,-0.834) -- (1.300,-0.837) -- (1.311,-0.839) -- (1.321,-0.841) -- (1.332,-0.843) -- (1.343,-0.845) -- (1.354,-0.847) -- (1.365,-0.849) -- (1.377,-0.851) -- (1.389,-0.852) -- (1.401,-0.854) -- (1.413,-0.855) -- (1.426,-0.857) -- (1.439,-0.858) -- (1.452,-0.859) -- (1.465,-0.861) -- (1.479,-0.862) -- (1.492,-0.863) -- (1.506,-0.864) -- (1.520,-0.864) -- (1.535,-0.865) -- (1.549,-0.866) -- (1.564,-0.866) -- (1.578,-0.867) -- (1.593,-0.867) -- (1.609,-0.868) -- (1.624,-0.868) -- (1.639,-0.868) -- (1.655,-0.868) -- (1.671,-0.868) -- (1.687,-0.868) -- (1.703,-0.868) -- (1.719,-0.867) -- (1.735,-0.867) -- (1.752,-0.866) -- (1.768,-0.866) -- (1.785,-0.865) -- (1.802,-0.864) -- (1.819,-0.864) -- (1.836,-0.863) -- (1.853,-0.862) -- (1.870,-0.861) -- (1.887,-0.859) -- (1.905,-0.858) -- (1.922,-0.857) -- (1.940,-0.855) -- (1.957,-0.854) -- (1.975,-0.852) -- (1.993,-0.851) -- (2.010,-0.849) -- (2.028,-0.847) -- (2.046,-0.845) -- (2.064,-0.843) -- (2.082,-0.841) -- (2.100,-0.839) -- (2.118,-0.837) -- (2.135,-0.834) -- (2.153,-0.832) -- (2.171,-0.829) -- (2.189,-0.827) -- (2.207,-0.824) -- (2.225,-0.822) -- (2.243,-0.819) -- (2.261,-0.816) -- (2.279,-0.813) -- (2.296,-0.810) -- (2.314,-0.807) -- (2.332,-0.804) -- (2.349,-0.801) -- (2.367,-0.797) -- (2.384,-0.794) -- (2.402,-0.791) -- (2.419,-0.787) -- (2.436,-0.784) -- (2.454,-0.780) -- (2.471,-0.776) -- (2.488,-0.773) -- (2.504,-0.769) -- (2.521,-0.765) -- (2.538,-0.761) -- (2.554,-0.757) -- (2.571,-0.753) -- (2.587,-0.749) -- (2.603,-0.745) -- (2.619,-0.741) -- (2.635,-0.737) -- (2.651,-0.733) -- (2.667,-0.728) -- (2.682,-0.724) -- (2.697,-0.720) -- (2.712,-0.715) -- (2.727,-0.711) -- (2.742,-0.706) -- (2.756,-0.702) -- (2.771,-0.697) -- (2.785,-0.693) -- (2.799,-0.688) -- (2.813,-0.683) -- (2.826,-0.679) -- (2.840,-0.674) -- (2.853,-0.669) -- (2.866,-0.664) -- (2.879,-0.659) -- (2.891,-0.655) -- (2.904,-0.650) -- (2.916,-0.645) -- (2.927,-0.640) -- (2.939,-0.635) -- (2.950,-0.630) -- (2.961,-0.625) -- (2.972,-0.620) -- (2.983,-0.615) -- (2.993,-0.610) -- (3.003,-0.605) -- (3.013,-0.600) -- (3.023,-0.595) -- (3.032,-0.590) -- (3.041,-0.585) -- (3.050,-0.580);
  \draw[coneLine] (2.150,0.320) -- (3.136,-0.376);
  \draw[coneLine] (2.150,0.320) -- (1.167,-0.640);

  % ---- Sigma_-
  \filldraw[surf] (0.000,0.000) -- (8.600,0.000) -- (11.240,1.536) -- (2.640,1.536) -- cycle;
  \node[anchor=north west, inner sep=1pt] at (8.760,-0.460) {$\Sigma_- = \{t_-\}\times\Sigma$};

  % ---- inside the slab: middle part of K, future cone, geodesic
  \begin{scope}
    \clip (3.620,2.278) -- (3.621,2.242) -- (3.623,2.207) -- (3.625,2.171) -- (3.627,2.135) -- (3.629,2.100) -- (3.632,2.065) -- (3.633,2.057) -- (3.636,2.021) -- (3.639,1.986) -- (3.643,1.951) -- (3.647,1.916) -- (3.651,1.881) -- (3.656,1.847) -- (3.660,1.812) -- (3.666,1.778) -- (3.671,1.743) -- (3.677,1.709) -- (3.683,1.675) -- (3.689,1.642) -- (3.696,1.608) -- (3.703,1.575) -- (3.710,1.542) -- (3.718,1.509) -- (3.719,1.501) -- (3.727,1.468) -- (3.735,1.436) -- (3.744,1.403) -- (3.752,1.371) -- (3.761,1.339) -- (3.770,1.308) -- (3.780,1.276) -- (3.790,1.245) -- (3.800,1.215) -- (3.810,1.184) -- (3.821,1.154) -- (3.831,1.124) -- (3.843,1.094) -- (3.854,1.064) -- (3.857,1.058) -- (3.868,1.029) -- (3.880,1.000) -- (3.892,0.971) -- (3.904,0.943) -- (3.917,0.915) -- (3.930,0.888) -- (3.943,0.861) -- (3.956,0.834) -- (3.970,0.807) -- (3.984,0.781) -- (3.998,0.755) -- (4.001,0.749) -- (4.015,0.724) -- (4.030,0.699) -- (4.044,0.674) -- (4.059,0.650) -- (4.074,0.626) -- (4.090,0.603) -- (4.105,0.580) -- (4.121,0.557) -- (4.137,0.535) -- (4.141,0.530) -- (4.157,0.508) -- (4.173,0.487) -- (4.187,0.469) -- (4.190,0.465) -- (4.195,0.461) -- (4.200,0.456) -- (4.205,0.452) -- (4.212,0.448) -- (4.218,0.444) -- (4.226,0.440) -- (4.234,0.436) -- (4.243,0.433) -- (4.252,0.429) -- (4.262,0.425) -- (4.272,0.422) -- (4.283,0.419) -- (4.295,0.415) -- (4.307,0.412) -- (4.320,0.409) -- (4.333,0.406) -- (4.347,0.403) -- (4.361,0.400) -- (4.376,0.398) -- (4.391,0.395) -- (4.407,0.393) -- (4.423,0.390) -- (4.440,0.388) -- (4.457,0.386) -- (4.475,0.384) -- (4.493,0.382) -- (4.512,0.381) -- (4.531,0.379) -- (4.550,0.378) -- (4.570,0.376) -- (4.590,0.375) -- (4.611,0.374) -- (4.631,0.373) -- (4.653,0.372) -- (4.674,0.371) -- (4.696,0.371) -- (4.718,0.370) -- (4.740,0.370) -- (4.763,0.370) -- (4.786,0.370) -- (4.809,0.370) -- (4.832,0.370) -- (4.855,0.370) -- (4.879,0.371) -- (4.903,0.371) -- (4.927,0.372) -- (4.951,0.373) -- (4.975,0.374) -- (4.999,0.375) -- (5.023,0.376) -- (5.048,0.378) -- (5.072,0.379) -- (5.097,0.381) -- (5.121,0.382) -- (5.146,0.384) -- (5.170,0.386) -- (5.195,0.388) -- (5.219,0.390) -- (5.243,0.393) -- (5.267,0.395) -- (5.291,0.398) -- (5.315,0.400) -- (5.339,0.403) -- (5.363,0.406) -- (5.386,0.409) -- (5.410,0.412) -- (5.433,0.415) -- (5.456,0.419) -- (5.478,0.422) -- (5.501,0.425) -- (5.523,0.429) -- (5.545,0.433) -- (5.566,0.436) -- (5.588,0.440) -- (5.609,0.444) -- (5.629,0.448) -- (5.649,0.452) -- (5.669,0.456) -- (5.689,0.461) -- (5.708,0.465) -- (5.726,0.469) -- (5.745,0.474) -- (5.762,0.478) -- (5.780,0.483) -- (5.797,0.487) -- (5.813,0.492) -- (5.829,0.496) -- (5.845,0.501) -- (5.860,0.506) -- (5.874,0.511) -- (5.888,0.516) -- (5.901,0.520) -- (5.914,0.525) -- (5.927,0.530) -- (5.938,0.535) -- (5.950,0.540) -- (5.960,0.545) -- (5.970,0.550) -- (5.980,0.555) -- (5.989,0.560) -- (5.997,0.565) -- (6.005,0.570) -- (6.012,0.575) -- (6.018,0.580) -- (6.024,0.585) -- (6.029,0.590) -- (6.034,0.595) -- (6.037,0.600) -- (6.054,0.624) -- (6.071,0.647) -- (6.087,0.671) -- (6.103,0.696) -- (6.118,0.721) -- (6.134,0.746) -- (6.149,0.772) -- (6.164,0.798) -- (6.168,0.804) -- (6.183,0.830) -- (6.197,0.857) -- (6.212,0.884) -- (6.226,0.911) -- (6.240,0.939) -- (6.254,0.967) -- (6.267,0.996) -- (6.281,1.024) -- (6.294,1.053) -- (6.307,1.083) -- (6.310,1.089) -- (6.322,1.119) -- (6.335,1.149) -- (6.347,1.179) -- (6.359,1.210) -- (6.370,1.241) -- (6.382,1.272) -- (6.393,1.303) -- (6.403,1.335) -- (6.414,1.366) -- (6.424,1.398) -- (6.434,1.431) -- (6.444,1.463) -- (6.454,1.496) -- (6.456,1.503) -- (6.465,1.536) -- (6.474,1.569) -- (6.482,1.603) -- (6.491,1.636) -- (6.499,1.670) -- (6.507,1.704) -- (6.514,1.738) -- (6.521,1.772) -- (6.528,1.807) -- (6.535,1.841) -- (6.541,1.876) -- (6.547,1.910) -- (6.553,1.945) -- (6.559,1.980) -- (6.564,2.015) -- (6.565,2.024) -- (6.570,2.059) -- (6.574,2.094) -- (6.579,2.130) -- (6.583,2.165) -- (6.586,2.201) -- (6.590,2.236) -- (6.593,2.272) -- (6.596,2.308) -- (6.598,2.344) -- (6.600,2.379) -- (6.602,2.415) -- (6.604,2.451) -- (6.605,2.487) -- (6.606,2.523) -- (6.606,2.559) -- (6.607,2.595) -- (6.607,2.631) -- (6.607,2.639) -- (6.606,2.675) -- (6.606,2.710) -- (6.605,2.746) -- (6.604,2.782) -- (6.602,2.817) -- (6.600,2.853) -- (6.598,2.889) -- (6.596,2.924) -- (6.593,2.959) -- (6.590,2.995) -- (6.586,3.030) -- (6.583,3.065) -- (6.579,3.100) -- (6.574,3.135) -- (6.570,3.169) -- (6.565,3.204) -- (6.560,3.238) -- (6.554,3.273) -- (6.553,3.280) -- (6.547,3.314) -- (6.541,3.348) -- (6.535,3.382) -- (6.528,3.416) -- (6.521,3.449) -- (6.514,3.482) -- (6.507,3.515) -- (6.499,3.548) -- (6.491,3.581) -- (6.482,3.613) -- (6.474,3.645) -- (6.465,3.677) -- (6.456,3.709) -- (6.446,3.740) -- (6.436,3.771) -- (6.434,3.778) -- (6.424,3.809) -- (6.414,3.840) -- (6.403,3.870) -- (6.392,3.900) -- (6.381,3.930) -- (6.370,3.959) -- (6.358,3.988) -- (6.346,4.017) -- (6.334,4.045) -- (6.322,4.074) -- (6.309,4.102) -- (6.296,4.129) -- (6.294,4.135) -- (6.280,4.163) -- (6.267,4.189) -- (6.254,4.216) -- (6.240,4.242) -- (6.226,4.268) -- (6.212,4.293) -- (6.197,4.318) -- (6.182,4.343) -- (6.167,4.367) -- (6.152,4.391) -- (6.149,4.396) -- (6.134,4.420) -- (6.118,4.443) -- (6.102,4.465) -- (6.086,4.488) -- (6.070,4.509) -- (6.054,4.531) -- (6.038,4.551) -- (6.035,4.555) -- (6.030,4.559) -- (6.025,4.564) -- (6.020,4.568) -- (6.013,4.572) -- (6.007,4.576) -- (5.999,4.580) -- (5.991,4.584) -- (5.982,4.587) -- (5.973,4.591) -- (5.963,4.595) -- (5.953,4.598) -- (5.942,4.601) -- (5.930,4.605) -- (5.918,4.608) -- (5.905,4.611) -- (5.892,4.614) -- (5.878,4.617) -- (5.864,4.620) -- (5.849,4.622) -- (5.834,4.625) -- (5.818,4.627) -- (5.802,4.630) -- (5.785,4.632) -- (5.768,4.634) -- (5.750,4.636) -- (5.732,4.638) -- (5.713,4.639) -- (5.694,4.641) -- (5.675,4.642) -- (5.655,4.644) -- (5.635,4.645) -- (5.614,4.646) -- (5.594,4.647) -- (5.572,4.648) -- (5.551,4.649) -- (5.529,4.649) -- (5.507,4.650) -- (5.485,4.650) -- (5.462,4.650) -- (5.439,4.650) -- (5.416,4.650) -- (5.393,4.650) -- (5.370,4.650) -- (5.346,4.649) -- (5.322,4.649) -- (5.298,4.648) -- (5.274,4.647) -- (5.250,4.646) -- (5.226,4.645) -- (5.202,4.644) -- (5.177,4.642) -- (5.153,4.641) -- (5.128,4.639) -- (5.104,4.638) -- (5.079,4.636) -- (5.055,4.634) -- (5.030,4.632) -- (5.006,4.630) -- (4.982,4.627) -- (4.958,4.625) -- (4.934,4.622) -- (4.910,4.620) -- (4.886,4.617) -- (4.862,4.614) -- (4.839,4.611) -- (4.815,4.608) -- (4.792,4.605) -- (4.769,4.601) -- (4.747,4.598) -- (4.724,4.595) -- (4.702,4.591) -- (4.680,4.587) -- (4.659,4.584) -- (4.637,4.580) -- (4.616,4.576) -- (4.596,4.572) -- (4.576,4.568) -- (4.556,4.564) -- (4.536,4.559) -- (4.517,4.555) -- (4.499,4.551) -- (4.480,4.546) -- (4.463,4.542) -- (4.445,4.537) -- (4.428,4.533) -- (4.412,4.528) -- (4.396,4.524) -- (4.380,4.519) -- (4.365,4.514) -- (4.351,4.509) -- (4.337,4.504) -- (4.324,4.500) -- (4.311,4.495) -- (4.298,4.490) -- (4.287,4.485) -- (4.275,4.480) -- (4.265,4.475) -- (4.255,4.470) -- (4.245,4.465) -- (4.236,4.460) -- (4.228,4.455) -- (4.220,4.450) -- (4.213,4.445) -- (4.207,4.440) -- (4.201,4.435) -- (4.196,4.430) -- (4.191,4.425) -- (4.188,4.420) -- (4.173,4.399) -- (4.156,4.375) -- (4.140,4.351) -- (4.124,4.327) -- (4.121,4.321) -- (4.105,4.296) -- (4.089,4.271) -- (4.074,4.245) -- (4.059,4.219) -- (4.044,4.193) -- (4.029,4.166) -- (4.015,4.139) -- (4.001,4.112) -- (3.987,4.084) -- (3.983,4.078) -- (3.970,4.050) -- (3.956,4.021) -- (3.943,3.992) -- (3.930,3.963) -- (3.917,3.934) -- (3.904,3.904) -- (3.892,3.874) -- (3.880,3.844) -- (3.868,3.814) -- (3.856,3.783) -- (3.845,3.752) -- (3.842,3.745) -- (3.831,3.713) -- (3.820,3.682) -- (3.810,3.650) -- (3.800,3.618) -- (3.790,3.586) -- (3.780,3.553) -- (3.770,3.520) -- (3.761,3.488) -- (3.752,3.454) -- (3.743,3.421) -- (3.735,3.388) -- (3.727,3.354) -- (3.719,3.320) -- (3.712,3.286) -- (3.710,3.278) -- (3.703,3.244) -- (3.696,3.210) -- (3.689,3.175) -- (3.683,3.140) -- (3.677,3.106) -- (3.671,3.071) -- (3.666,3.036) -- (3.660,3.000) -- (3.656,2.965) -- (3.651,2.930) -- (3.647,2.894) -- (3.643,2.859) -- (3.639,2.823) -- (3.636,2.788) -- (3.633,2.752) -- (3.630,2.716) -- (3.627,2.681) -- (3.627,2.672) -- (3.625,2.637) -- (3.623,2.601) -- (3.621,2.565) -- (3.620,2.529) -- (3.619,2.493) -- (3.619,2.457) -- (3.618,2.421) -- (3.618,2.385) -- (3.619,2.350) -- (3.619,2.314) -- cycle;
    \shade[ball color=Kcol] (3.620,2.278) -- (3.621,2.242) -- (3.623,2.207) -- (3.625,2.171) -- (3.627,2.135) -- (3.629,2.100) -- (3.632,2.065) -- (3.633,2.057) -- (3.636,2.021) -- (3.639,1.986) -- (3.643,1.951) -- (3.647,1.916) -- (3.651,1.881) -- (3.656,1.847) -- (3.660,1.812) -- (3.666,1.778) -- (3.671,1.743) -- (3.677,1.709) -- (3.683,1.675) -- (3.689,1.642) -- (3.696,1.608) -- (3.703,1.575) -- (3.710,1.542) -- (3.718,1.509) -- (3.719,1.501) -- (3.727,1.468) -- (3.735,1.436) -- (3.744,1.403) -- (3.752,1.371) -- (3.761,1.339) -- (3.770,1.308) -- (3.780,1.276) -- (3.790,1.245) -- (3.800,1.215) -- (3.810,1.184) -- (3.821,1.154) -- (3.831,1.124) -- (3.843,1.094) -- (3.854,1.064) -- (3.857,1.058) -- (3.868,1.029) -- (3.880,1.000) -- (3.892,0.971) -- (3.904,0.943) -- (3.917,0.915) -- (3.930,0.888) -- (3.943,0.861) -- (3.956,0.834) -- (3.970,0.807) -- (3.984,0.781) -- (3.998,0.755) -- (4.001,0.749) -- (4.015,0.724) -- (4.030,0.699) -- (4.044,0.674) -- (4.059,0.650) -- (4.074,0.626) -- (4.090,0.603) -- (4.105,0.580) -- (4.121,0.557) -- (4.137,0.535) -- (4.141,0.530) -- (4.157,0.508) -- (4.173,0.487) -- (4.189,0.466) -- (4.206,0.445) -- (4.223,0.425) -- (4.240,0.405) -- (4.257,0.386) -- (4.261,0.382) -- (4.278,0.363) -- (4.296,0.345) -- (4.314,0.327) -- (4.331,0.309) -- (4.349,0.293) -- (4.353,0.289) -- (4.371,0.272) -- (4.390,0.256) -- (4.408,0.241) -- (4.426,0.226) -- (4.431,0.222) -- (4.449,0.208) -- (4.468,0.194) -- (4.487,0.181) -- (4.491,0.178) -- (4.510,0.165) -- (4.529,0.152) -- (4.548,0.140) -- (4.552,0.137) -- (4.571,0.126) -- (4.590,0.115) -- (4.610,0.105) -- (4.614,0.102) -- (4.633,0.093) -- (4.652,0.083) -- (4.657,0.081) -- (4.676,0.072) -- (4.681,0.070) -- (4.700,0.062) -- (4.719,0.055) -- (4.724,0.053) -- (4.742,0.046) -- (4.747,0.044) -- (4.766,0.038) -- (4.771,0.036) -- (4.789,0.030) -- (4.794,0.029) -- (4.812,0.024) -- (4.817,0.022) -- (4.835,0.018) -- (4.840,0.017) -- (4.845,0.016) -- (4.862,0.012) -- (4.867,0.011) -- (4.872,0.010) -- (4.889,0.006) -- (4.894,0.005) -- (4.899,0.005) -- (4.915,0.002) -- (4.920,0.001) -- (4.925,0.000) -- (4.940,-0.002) -- (4.945,-0.002) -- (4.950,-0.003) -- (4.955,-0.003) -- (4.960,-0.004) -- (4.973,-0.005) -- (4.978,-0.006) -- (4.983,-0.006) -- (4.988,-0.006) -- (4.993,-0.007) -- (5.005,-0.007) -- (5.009,-0.007) -- (5.014,-0.008) -- (5.019,-0.008) -- (5.024,-0.008) -- (5.029,-0.008) -- (5.034,-0.008) -- (5.039,-0.008) -- (5.044,-0.008) -- (5.052,-0.008) -- (5.056,-0.008) -- (5.061,-0.008) -- (5.065,-0.008) -- (5.070,-0.008) -- (5.075,-0.008) -- (5.080,-0.008) -- (5.085,-0.008) -- (5.089,-0.008) -- (5.094,-0.007) -- (5.099,-0.007) -- (5.104,-0.007) -- (5.109,-0.006) -- (5.114,-0.006) -- (5.119,-0.006) -- (5.124,-0.005) -- (5.129,-0.005) -- (5.134,-0.004) -- (5.138,-0.004) -- (5.143,-0.003) -- (5.148,-0.003) -- (5.153,-0.002) -- (5.158,-0.002) -- (5.162,-0.001) -- (5.167,-0.001) -- (5.172,0.000) -- (5.176,0.001) -- (5.184,0.002) -- (5.189,0.003) -- (5.194,0.003) -- (5.199,0.004) -- (5.204,0.005) -- (5.209,0.006) -- (5.214,0.007) -- (5.218,0.008) -- (5.230,0.010) -- (5.235,0.011) -- (5.240,0.012) -- (5.245,0.013) -- (5.250,0.014) -- (5.254,0.015) -- (5.268,0.019) -- (5.273,0.020) -- (5.278,0.021) -- (5.283,0.022) -- (5.298,0.027) -- (5.303,0.028) -- (5.308,0.029) -- (5.313,0.031) -- (5.329,0.036) -- (5.334,0.037) -- (5.339,0.039) -- (5.356,0.045) -- (5.361,0.046) -- (5.365,0.048) -- (5.383,0.055) -- (5.388,0.057) -- (5.406,0.064) -- (5.411,0.066) -- (5.429,0.073) -- (5.434,0.076) -- (5.452,0.084) -- (5.457,0.086) -- (5.476,0.095) -- (5.481,0.098) -- (5.500,0.107) -- (5.504,0.110) -- (5.523,0.120) -- (5.528,0.123) -- (5.547,0.133) -- (5.566,0.145) -- (5.571,0.148) -- (5.590,0.160) -- (5.609,0.172) -- (5.614,0.175) -- (5.633,0.188) -- (5.652,0.202) -- (5.656,0.205) -- (5.675,0.219) -- (5.694,0.234) -- (5.699,0.237) -- (5.718,0.252) -- (5.737,0.268) -- (5.755,0.284) -- (5.774,0.301) -- (5.778,0.305) -- (5.797,0.322) -- (5.815,0.339) -- (5.834,0.357) -- (5.838,0.362) -- (5.856,0.380) -- (5.874,0.399) -- (5.892,0.419) -- (5.910,0.439) -- (5.927,0.459) -- (5.931,0.464) -- (5.949,0.485) -- (5.966,0.506) -- (5.984,0.527) -- (6.001,0.550) -- (6.017,0.572) -- (6.034,0.595) -- (6.038,0.600) -- (6.054,0.624) -- (6.071,0.647) -- (6.087,0.671) -- (6.103,0.696) -- (6.118,0.721) -- (6.134,0.746) -- (6.149,0.772) -- (6.164,0.798) -- (6.168,0.804) -- (6.183,0.830) -- (6.197,0.857) -- (6.212,0.884) -- (6.226,0.911) -- (6.240,0.939) -- (6.254,0.967) -- (6.267,0.996) -- (6.281,1.024) -- (6.294,1.053) -- (6.307,1.083) -- (6.310,1.089) -- (6.322,1.119) -- (6.335,1.149) -- (6.347,1.179) -- (6.359,1.210) -- (6.370,1.241) -- (6.382,1.272) -- (6.393,1.303) -- (6.403,1.335) -- (6.414,1.366) -- (6.424,1.398) -- (6.434,1.431) -- (6.444,1.463) -- (6.454,1.496) -- (6.456,1.503) -- (6.465,1.536) -- (6.474,1.569) -- (6.482,1.603) -- (6.491,1.636) -- (6.499,1.670) -- (6.507,1.704) -- (6.514,1.738) -- (6.521,1.772) -- (6.528,1.807) -- (6.535,1.841) -- (6.541,1.876) -- (6.547,1.910) -- (6.553,1.945) -- (6.559,1.980) -- (6.564,2.015) -- (6.565,2.024) -- (6.570,2.059) -- (6.574,2.094) -- (6.579,2.130) -- (6.583,2.165) -- (6.586,2.201) -- (6.590,2.236) -- (6.593,2.272) -- (6.596,2.308) -- (6.598,2.344) -- (6.600,2.379) -- (6.602,2.415) -- (6.604,2.451) -- (6.605,2.487) -- (6.606,2.523) -- (6.606,2.559) -- (6.607,2.595) -- (6.607,2.631) -- (6.607,2.639) -- (6.606,2.675) -- (6.606,2.710) -- (6.605,2.746) -- (6.604,2.782) -- (6.602,2.817) -- (6.600,2.853) -- (6.598,2.889) -- (6.596,2.924) -- (6.593,2.959) -- (6.590,2.995) -- (6.586,3.030) -- (6.583,3.065) -- (6.579,3.100) -- (6.574,3.135) -- (6.570,3.169) -- (6.565,3.204) -- (6.560,3.238) -- (6.554,3.273) -- (6.553,3.280) -- (6.547,3.314) -- (6.541,3.348) -- (6.535,3.382) -- (6.528,3.416) -- (6.521,3.449) -- (6.514,3.482) -- (6.507,3.515) -- (6.499,3.548) -- (6.491,3.581) -- (6.482,3.613) -- (6.474,3.645) -- (6.465,3.677) -- (6.456,3.709) -- (6.446,3.740) -- (6.436,3.771) -- (6.434,3.778) -- (6.424,3.809) -- (6.414,3.840) -- (6.403,3.870) -- (6.392,3.900) -- (6.381,3.930) -- (6.370,3.959) -- (6.358,3.988) -- (6.346,4.017) -- (6.334,4.045) -- (6.322,4.074) -- (6.309,4.102) -- (6.296,4.129) -- (6.294,4.135) -- (6.280,4.163) -- (6.267,4.189) -- (6.254,4.216) -- (6.240,4.242) -- (6.226,4.268) -- (6.212,4.293) -- (6.197,4.318) -- (6.182,4.343) -- (6.167,4.367) -- (6.152,4.391) -- (6.149,4.396) -- (6.134,4.420) -- (6.118,4.443) -- (6.102,4.465) -- (6.086,4.488) -- (6.070,4.509) -- (6.054,4.531) -- (6.037,4.552) -- (6.034,4.557) -- (6.017,4.577) -- (6.000,4.597) -- (5.983,4.617) -- (5.966,4.636) -- (5.949,4.655) -- (5.931,4.673) -- (5.927,4.677) -- (5.909,4.695) -- (5.892,4.713) -- (5.874,4.729) -- (5.856,4.746) -- (5.837,4.762) -- (5.833,4.765) -- (5.815,4.781) -- (5.796,4.796) -- (5.778,4.810) -- (5.759,4.824) -- (5.755,4.828) -- (5.736,4.841) -- (5.717,4.854) -- (5.698,4.866) -- (5.694,4.869) -- (5.675,4.881) -- (5.656,4.893) -- (5.651,4.895) -- (5.632,4.906) -- (5.613,4.916) -- (5.594,4.926) -- (5.589,4.928) -- (5.570,4.938) -- (5.566,4.940) -- (5.547,4.949) -- (5.527,4.957) -- (5.523,4.959) -- (5.504,4.966) -- (5.499,4.968) -- (5.480,4.975) -- (5.475,4.977) -- (5.457,4.983) -- (5.438,4.989) -- (5.433,4.990) -- (5.429,4.992) -- (5.410,4.997) -- (5.405,4.998) -- (5.387,5.003) -- (5.383,5.004) -- (5.365,5.008) -- (5.360,5.009) -- (5.355,5.010) -- (5.338,5.013) -- (5.334,5.014) -- (5.329,5.015) -- (5.312,5.018) -- (5.308,5.019) -- (5.303,5.019) -- (5.298,5.020) -- (5.282,5.022) -- (5.278,5.022) -- (5.273,5.023) -- (5.268,5.024) -- (5.254,5.025) -- (5.249,5.025) -- (5.244,5.026) -- (5.240,5.026) -- (5.235,5.026) -- (5.229,5.027) -- (5.218,5.027) -- (5.213,5.028) -- (5.208,5.028) -- (5.204,5.028) -- (5.199,5.028) -- (5.194,5.028) -- (5.189,5.028) -- (5.184,5.028) -- (5.176,5.028) -- (5.171,5.028) -- (5.167,5.028) -- (5.162,5.028) -- (5.157,5.028) -- (5.152,5.028) -- (5.148,5.028) -- (5.143,5.028) -- (5.138,5.028) -- (5.133,5.027) -- (5.128,5.027) -- (5.123,5.027) -- (5.118,5.027) -- (5.113,5.026) -- (5.109,5.026) -- (5.104,5.025) -- (5.099,5.025) -- (5.094,5.025) -- (5.089,5.024) -- (5.084,5.024) -- (5.079,5.023) -- (5.075,5.023) -- (5.070,5.022) -- (5.065,5.022) -- (5.060,5.021) -- (5.056,5.020) -- (5.051,5.020) -- (5.043,5.019) -- (5.038,5.018) -- (5.033,5.017) -- (5.028,5.016) -- (5.023,5.015) -- (5.018,5.014) -- (5.014,5.014) -- (5.009,5.013) -- (5.004,5.012) -- (4.992,5.009) -- (4.987,5.008) -- (4.983,5.007) -- (4.978,5.006) -- (4.973,5.005) -- (4.959,5.002) -- (4.954,5.001) -- (4.949,4.999) -- (4.944,4.998) -- (4.940,4.997) -- (4.924,4.993) -- (4.919,4.991) -- (4.915,4.990) -- (4.898,4.985) -- (4.893,4.983) -- (4.889,4.982) -- (4.872,4.976) -- (4.867,4.974) -- (4.862,4.973) -- (4.844,4.966) -- (4.839,4.964) -- (4.835,4.963) -- (4.817,4.955) -- (4.812,4.953) -- (4.794,4.945) -- (4.789,4.943) -- (4.770,4.935) -- (4.765,4.933) -- (4.747,4.924) -- (4.742,4.921) -- (4.723,4.912) -- (4.718,4.909) -- (4.699,4.899) -- (4.680,4.888) -- (4.676,4.885) -- (4.657,4.874) -- (4.637,4.862) -- (4.633,4.859) -- (4.614,4.846) -- (4.595,4.833) -- (4.590,4.830) -- (4.571,4.817) -- (4.552,4.803) -- (4.547,4.799) -- (4.528,4.784) -- (4.510,4.769) -- (4.491,4.754) -- (4.486,4.750) -- (4.468,4.734) -- (4.449,4.717) -- (4.430,4.700) -- (4.426,4.696) -- (4.408,4.678) -- (4.389,4.660) -- (4.371,4.642) -- (4.353,4.623) -- (4.335,4.603) -- (4.331,4.599) -- (4.313,4.579) -- (4.295,4.559) -- (4.278,4.538) -- (4.261,4.517) -- (4.244,4.495) -- (4.240,4.490) -- (4.223,4.468) -- (4.206,4.445) -- (4.189,4.422) -- (4.173,4.399) -- (4.156,4.375) -- (4.140,4.351) -- (4.124,4.327) -- (4.121,4.321) -- (4.105,4.296) -- (4.089,4.271) -- (4.074,4.245) -- (4.059,4.219) -- (4.044,4.193) -- (4.029,4.166) -- (4.015,4.139) -- (4.001,4.112) -- (3.987,4.084) -- (3.983,4.078) -- (3.970,4.050) -- (3.956,4.021) -- (3.943,3.992) -- (3.930,3.963) -- (3.917,3.934) -- (3.904,3.904) -- (3.892,3.874) -- (3.880,3.844) -- (3.868,3.814) -- (3.856,3.783) -- (3.845,3.752) -- (3.842,3.745) -- (3.831,3.713) -- (3.820,3.682) -- (3.810,3.650) -- (3.800,3.618) -- (3.790,3.586) -- (3.780,3.553) -- (3.770,3.520) -- (3.761,3.488) -- (3.752,3.454) -- (3.743,3.421) -- (3.735,3.388) -- (3.727,3.354) -- (3.719,3.320) -- (3.712,3.286) -- (3.710,3.278) -- (3.703,3.244) -- (3.696,3.210) -- (3.689,3.175) -- (3.683,3.140) -- (3.677,3.106) -- (3.671,3.071) -- (3.666,3.036) -- (3.660,3.000) -- (3.656,2.965) -- (3.651,2.930) -- (3.647,2.894) -- (3.643,2.859) -- (3.639,2.823) -- (3.636,2.788) -- (3.633,2.752) -- (3.630,2.716) -- (3.627,2.681) -- (3.627,2.672) -- (3.625,2.637) -- (3.623,2.601) -- (3.621,2.565) -- (3.620,2.529) -- (3.619,2.493) -- (3.619,2.457) -- (3.618,2.421) -- (3.618,2.385) -- (3.619,2.350) -- (3.619,2.314) -- cycle;
  \end{scope}
  \draw[Kline] (3.620,2.278) -- (3.621,2.242) -- (3.623,2.207) -- (3.625,2.171) -- (3.627,2.135) -- (3.629,2.100) -- (3.632,2.065) -- (3.633,2.057) -- (3.636,2.021) -- (3.639,1.986) -- (3.643,1.951) -- (3.647,1.916) -- (3.651,1.881) -- (3.656,1.847) -- (3.660,1.812) -- (3.666,1.778) -- (3.671,1.743) -- (3.677,1.709) -- (3.683,1.675) -- (3.689,1.642) -- (3.696,1.608) -- (3.703,1.575) -- (3.710,1.542) -- (3.718,1.509) -- (3.719,1.501) -- (3.727,1.468) -- (3.735,1.436) -- (3.744,1.403) -- (3.752,1.371) -- (3.761,1.339) -- (3.770,1.308) -- (3.780,1.276) -- (3.790,1.245) -- (3.800,1.215) -- (3.810,1.184) -- (3.821,1.154) -- (3.831,1.124) -- (3.843,1.094) -- (3.854,1.064) -- (3.857,1.058) -- (3.868,1.029) -- (3.880,1.000) -- (3.892,0.971) -- (3.904,0.943) -- (3.917,0.915) -- (3.930,0.888) -- (3.943,0.861) -- (3.956,0.834) -- (3.970,0.807) -- (3.984,0.781) -- (3.998,0.755) -- (4.001,0.749) -- (4.015,0.724) -- (4.030,0.699) -- (4.044,0.674) -- (4.059,0.650) -- (4.074,0.626) -- (4.090,0.603) -- (4.105,0.580) -- (4.121,0.557) -- (4.137,0.535) -- (4.141,0.530) -- (4.157,0.508) -- (4.173,0.487) -- (4.187,0.469) -- (4.190,0.465) -- (4.195,0.461) -- (4.200,0.456) -- (4.205,0.452) -- (4.212,0.448) -- (4.218,0.444) -- (4.226,0.440) -- (4.234,0.436) -- (4.243,0.433) -- (4.252,0.429) -- (4.262,0.425) -- (4.272,0.422) -- (4.283,0.419) -- (4.295,0.415) -- (4.307,0.412) -- (4.320,0.409) -- (4.333,0.406) -- (4.347,0.403) -- (4.361,0.400) -- (4.376,0.398) -- (4.391,0.395) -- (4.407,0.393) -- (4.423,0.390) -- (4.440,0.388) -- (4.457,0.386) -- (4.475,0.384) -- (4.493,0.382) -- (4.512,0.381) -- (4.531,0.379) -- (4.550,0.378) -- (4.570,0.376) -- (4.590,0.375) -- (4.611,0.374) -- (4.631,0.373) -- (4.653,0.372) -- (4.674,0.371) -- (4.696,0.371) -- (4.718,0.370) -- (4.740,0.370) -- (4.763,0.370) -- (4.786,0.370) -- (4.809,0.370) -- (4.832,0.370) -- (4.855,0.370) -- (4.879,0.371) -- (4.903,0.371) -- (4.927,0.372) -- (4.951,0.373) -- (4.975,0.374) -- (4.999,0.375) -- (5.023,0.376) -- (5.048,0.378) -- (5.072,0.379) -- (5.097,0.381) -- (5.121,0.382) -- (5.146,0.384) -- (5.170,0.386) -- (5.195,0.388) -- (5.219,0.390) -- (5.243,0.393) -- (5.267,0.395) -- (5.291,0.398) -- (5.315,0.400) -- (5.339,0.403) -- (5.363,0.406) -- (5.386,0.409) -- (5.410,0.412) -- (5.433,0.415) -- (5.456,0.419) -- (5.478,0.422) -- (5.501,0.425) -- (5.523,0.429) -- (5.545,0.433) -- (5.566,0.436) -- (5.588,0.440) -- (5.609,0.444) -- (5.629,0.448) -- (5.649,0.452) -- (5.669,0.456) -- (5.689,0.461) -- (5.708,0.465) -- (5.726,0.469) -- (5.745,0.474) -- (5.762,0.478) -- (5.780,0.483) -- (5.797,0.487) -- (5.813,0.492) -- (5.829,0.496) -- (5.845,0.501) -- (5.860,0.506) -- (5.874,0.511) -- (5.888,0.516) -- (5.901,0.520) -- (5.914,0.525) -- (5.927,0.530) -- (5.938,0.535) -- (5.950,0.540) -- (5.960,0.545) -- (5.970,0.550) -- (5.980,0.555) -- (5.989,0.560) -- (5.997,0.565) -- (6.005,0.570) -- (6.012,0.575) -- (6.018,0.580) -- (6.024,0.585) -- (6.029,0.590) -- (6.034,0.595) -- (6.037,0.600) -- (6.054,0.624) -- (6.071,0.647) -- (6.087,0.671) -- (6.103,0.696) -- (6.118,0.721) -- (6.134,0.746) -- (6.149,0.772) -- (6.164,0.798) -- (6.168,0.804) -- (6.183,0.830) -- (6.197,0.857) -- (6.212,0.884) -- (6.226,0.911) -- (6.240,0.939) -- (6.254,0.967) -- (6.267,0.996) -- (6.281,1.024) -- (6.294,1.053) -- (6.307,1.083) -- (6.310,1.089) -- (6.322,1.119) -- (6.335,1.149) -- (6.347,1.179) -- (6.359,1.210) -- (6.370,1.241) -- (6.382,1.272) -- (6.393,1.303) -- (6.403,1.335) -- (6.414,1.366) -- (6.424,1.398) -- (6.434,1.431) -- (6.444,1.463) -- (6.454,1.496) -- (6.456,1.503) -- (6.465,1.536) -- (6.474,1.569) -- (6.482,1.603) -- (6.491,1.636) -- (6.499,1.670) -- (6.507,1.704) -- (6.514,1.738) -- (6.521,1.772) -- (6.528,1.807) -- (6.535,1.841) -- (6.541,1.876) -- (6.547,1.910) -- (6.553,1.945) -- (6.559,1.980) -- (6.564,2.015) -- (6.565,2.024) -- (6.570,2.059) -- (6.574,2.094) -- (6.579,2.130) -- (6.583,2.165) -- (6.586,2.201) -- (6.590,2.236) -- (6.593,2.272) -- (6.596,2.308) -- (6.598,2.344) -- (6.600,2.379) -- (6.602,2.415) -- (6.604,2.451) -- (6.605,2.487) -- (6.606,2.523) -- (6.606,2.559) -- (6.607,2.595) -- (6.607,2.631) -- (6.607,2.639) -- (6.606,2.675) -- (6.606,2.710) -- (6.605,2.746) -- (6.604,2.782) -- (6.602,2.817) -- (6.600,2.853) -- (6.598,2.889) -- (6.596,2.924) -- (6.593,2.959) -- (6.590,2.995) -- (6.586,3.030) -- (6.583,3.065) -- (6.579,3.100) -- (6.574,3.135) -- (6.570,3.169) -- (6.565,3.204) -- (6.560,3.238) -- (6.554,3.273) -- (6.553,3.280) -- (6.547,3.314) -- (6.541,3.348) -- (6.535,3.382) -- (6.528,3.416) -- (6.521,3.449) -- (6.514,3.482) -- (6.507,3.515) -- (6.499,3.548) -- (6.491,3.581) -- (6.482,3.613) -- (6.474,3.645) -- (6.465,3.677) -- (6.456,3.709) -- (6.446,3.740) -- (6.436,3.771) -- (6.434,3.778) -- (6.424,3.809) -- (6.414,3.840) -- (6.403,3.870) -- (6.392,3.900) -- (6.381,3.930) -- (6.370,3.959) -- (6.358,3.988) -- (6.346,4.017) -- (6.334,4.045) -- (6.322,4.074) -- (6.309,4.102) -- (6.296,4.129) -- (6.294,4.135) -- (6.280,4.163) -- (6.267,4.189) -- (6.254,4.216) -- (6.240,4.242) -- (6.226,4.268) -- (6.212,4.293) -- (6.197,4.318) -- (6.182,4.343) -- (6.167,4.367) -- (6.152,4.391) -- (6.149,4.396) -- (6.134,4.420) -- (6.118,4.443) -- (6.102,4.465) -- (6.086,4.488) -- (6.070,4.509) -- (6.054,4.531) -- (6.038,4.551) -- (6.035,4.555) -- (6.030,4.559) -- (6.025,4.564) -- (6.020,4.568) -- (6.013,4.572) -- (6.007,4.576) -- (5.999,4.580) -- (5.991,4.584) -- (5.982,4.587) -- (5.973,4.591) -- (5.963,4.595) -- (5.953,4.598) -- (5.942,4.601) -- (5.930,4.605) -- (5.918,4.608) -- (5.905,4.611) -- (5.892,4.614) -- (5.878,4.617) -- (5.864,4.620) -- (5.849,4.622) -- (5.834,4.625) -- (5.818,4.627) -- (5.802,4.630) -- (5.785,4.632) -- (5.768,4.634) -- (5.750,4.636) -- (5.732,4.638) -- (5.713,4.639) -- (5.694,4.641) -- (5.675,4.642) -- (5.655,4.644) -- (5.635,4.645) -- (5.614,4.646) -- (5.594,4.647) -- (5.572,4.648) -- (5.551,4.649) -- (5.529,4.649) -- (5.507,4.650) -- (5.485,4.650) -- (5.462,4.650) -- (5.439,4.650) -- (5.416,4.650) -- (5.393,4.650) -- (5.370,4.650) -- (5.346,4.649) -- (5.322,4.649) -- (5.298,4.648) -- (5.274,4.647) -- (5.250,4.646) -- (5.226,4.645) -- (5.202,4.644) -- (5.177,4.642) -- (5.153,4.641) -- (5.128,4.639) -- (5.104,4.638) -- (5.079,4.636) -- (5.055,4.634) -- (5.030,4.632) -- (5.006,4.630) -- (4.982,4.627) -- (4.958,4.625) -- (4.934,4.622) -- (4.910,4.620) -- (4.886,4.617) -- (4.862,4.614) -- (4.839,4.611) -- (4.815,4.608) -- (4.792,4.605) -- (4.769,4.601) -- (4.747,4.598) -- (4.724,4.595) -- (4.702,4.591) -- (4.680,4.587) -- (4.659,4.584) -- (4.637,4.580) -- (4.616,4.576) -- (4.596,4.572) -- (4.576,4.568) -- (4.556,4.564) -- (4.536,4.559) -- (4.517,4.555) -- (4.499,4.551) -- (4.480,4.546) -- (4.463,4.542) -- (4.445,4.537) -- (4.428,4.533) -- (4.412,4.528) -- (4.396,4.524) -- (4.380,4.519) -- (4.365,4.514) -- (4.351,4.509) -- (4.337,4.504) -- (4.324,4.500) -- (4.311,4.495) -- (4.298,4.490) -- (4.287,4.485) -- (4.275,4.480) -- (4.265,4.475) -- (4.255,4.470) -- (4.245,4.465) -- (4.236,4.460) -- (4.228,4.455) -- (4.220,4.450) -- (4.213,4.445) -- (4.207,4.440) -- (4.201,4.435) -- (4.196,4.430) -- (4.191,4.425) -- (4.188,4.420) -- (4.173,4.399) -- (4.156,4.375) -- (4.140,4.351) -- (4.124,4.327) -- (4.121,4.321) -- (4.105,4.296) -- (4.089,4.271) -- (4.074,4.245) -- (4.059,4.219) -- (4.044,4.193) -- (4.029,4.166) -- (4.015,4.139) -- (4.001,4.112) -- (3.987,4.084) -- (3.983,4.078) -- (3.970,4.050) -- (3.956,4.021) -- (3.943,3.992) -- (3.930,3.963) -- (3.917,3.934) -- (3.904,3.904) -- (3.892,3.874) -- (3.880,3.844) -- (3.868,3.814) -- (3.856,3.783) -- (3.845,3.752) -- (3.842,3.745) -- (3.831,3.713) -- (3.820,3.682) -- (3.810,3.650) -- (3.800,3.618) -- (3.790,3.586) -- (3.780,3.553) -- (3.770,3.520) -- (3.761,3.488) -- (3.752,3.454) -- (3.743,3.421) -- (3.735,3.388) -- (3.727,3.354) -- (3.719,3.320) -- (3.712,3.286) -- (3.710,3.278) -- (3.703,3.244) -- (3.696,3.210) -- (3.689,3.175) -- (3.683,3.140) -- (3.677,3.106) -- (3.671,3.071) -- (3.666,3.036) -- (3.660,3.000) -- (3.656,2.965) -- (3.651,2.930) -- (3.647,2.894) -- (3.643,2.859) -- (3.639,2.823) -- (3.636,2.788) -- (3.633,2.752) -- (3.630,2.716) -- (3.627,2.681) -- (3.627,2.672) -- (3.625,2.637) -- (3.623,2.601) -- (3.621,2.565) -- (3.620,2.529) -- (3.619,2.493) -- (3.619,2.457) -- (3.618,2.421) -- (3.618,2.385) -- (3.619,2.350) -- (3.619,2.314) -- cycle;
  \draw[Kline] (5.989,0.560) -- (5.994,0.563) -- (5.999,0.567) -- (6.005,0.570) -- (6.009,0.573) -- (6.014,0.577) -- (6.018,0.580) -- (6.022,0.583) -- (6.026,0.586) -- (6.029,0.590) -- (6.032,0.593) -- (6.035,0.596) -- (6.037,0.600) -- (6.040,0.603);
  \draw[Kline, dashed] (6.040,0.603) -- (6.042,0.606) -- (6.043,0.609) -- (6.045,0.612) -- (6.046,0.616) -- (6.047,0.619) -- (6.047,0.622) -- (6.048,0.625) -- (6.048,0.628) -- (6.047,0.631) -- (6.047,0.634) -- (6.046,0.637) -- (6.045,0.640) -- (6.043,0.643) -- (6.042,0.646) -- (6.040,0.649) -- (6.037,0.652) -- (6.035,0.655) -- (6.032,0.658) -- (6.029,0.661) -- (6.025,0.664) -- (6.022,0.666) -- (6.018,0.669) -- (6.013,0.672) -- (6.009,0.674) -- (6.004,0.677) -- (5.999,0.680) -- (5.994,0.682) -- (5.988,0.685) -- (5.982,0.687) -- (5.976,0.690) -- (5.970,0.692) -- (5.963,0.695) -- (5.956,0.697) -- (5.949,0.699) -- (5.942,0.701) -- (5.934,0.704) -- (5.926,0.706) -- (5.918,0.708) -- (5.910,0.710) -- (5.901,0.712) -- (5.892,0.714) -- (5.883,0.716) -- (5.873,0.718) -- (5.864,0.720) -- (5.854,0.721) -- (5.844,0.723) -- (5.834,0.725) -- (5.823,0.726) -- (5.812,0.728) -- (5.802,0.730) -- (5.790,0.731) -- (5.779,0.732) -- (5.768,0.734) -- (5.756,0.735) -- (5.744,0.736) -- (5.732,0.738) -- (5.719,0.739) -- (5.707,0.740) -- (5.694,0.741) -- (5.681,0.742) -- (5.668,0.743) -- (5.655,0.744) -- (5.642,0.745) -- (5.628,0.745) -- (5.614,0.746) -- (5.601,0.747) -- (5.587,0.747) -- (5.572,0.748) -- (5.558,0.748) -- (5.544,0.749) -- (5.529,0.749) -- (5.515,0.750) -- (5.500,0.750) -- (5.485,0.750) -- (5.470,0.750) -- (5.455,0.750) -- (5.439,0.750) -- (5.424,0.750) -- (5.409,0.750) -- (5.393,0.750) -- (5.378,0.750) -- (5.362,0.750) -- (5.346,0.749) -- (5.330,0.749) -- (5.314,0.748) -- (5.298,0.748) -- (5.282,0.747) -- (5.266,0.747) -- (5.250,0.746) -- (5.234,0.745) -- (5.218,0.745) -- (5.202,0.744) -- (5.185,0.743) -- (5.169,0.742) -- (5.153,0.741) -- (5.136,0.740) -- (5.120,0.739) -- (5.104,0.738) -- (5.087,0.736) -- (5.071,0.735) -- (5.055,0.734) -- (5.039,0.732) -- (5.022,0.731) -- (5.006,0.730) -- (4.990,0.728) -- (4.974,0.726) -- (4.958,0.725) -- (4.942,0.723) -- (4.926,0.721) -- (4.910,0.720) -- (4.894,0.718) -- (4.878,0.716) -- (4.862,0.714) -- (4.846,0.712) -- (4.831,0.710) -- (4.815,0.708) -- (4.800,0.706) -- (4.784,0.704) -- (4.769,0.701) -- (4.754,0.699) -- (4.739,0.697) -- (4.724,0.695) -- (4.709,0.692) -- (4.695,0.690) -- (4.680,0.687) -- (4.666,0.685) -- (4.652,0.682) -- (4.637,0.680) -- (4.623,0.677) -- (4.610,0.674) -- (4.596,0.672) -- (4.582,0.669) -- (4.569,0.666) -- (4.556,0.664) -- (4.543,0.661) -- (4.530,0.658) -- (4.517,0.655) -- (4.505,0.652) -- (4.492,0.649) -- (4.480,0.646) -- (4.468,0.643) -- (4.457,0.640) -- (4.445,0.637) -- (4.434,0.634) -- (4.423,0.631) -- (4.412,0.628) -- (4.401,0.625) -- (4.391,0.622) -- (4.380,0.619) -- (4.370,0.616) -- (4.360,0.612) -- (4.351,0.609) -- (4.342,0.606) -- (4.332,0.603) -- (4.324,0.600) -- (4.315,0.596) -- (4.306,0.593) -- (4.298,0.590) -- (4.290,0.586) -- (4.283,0.583) -- (4.275,0.580) -- (4.268,0.577) -- (4.261,0.573) -- (4.255,0.570) -- (4.248,0.567) -- (4.242,0.563) -- (4.236,0.560) -- (4.231,0.557) -- (4.226,0.553) -- (4.220,0.550) -- (4.216,0.547) -- (4.211,0.543) -- (4.207,0.540) -- (4.203,0.537) -- (4.199,0.534) -- (4.196,0.530) -- (4.193,0.527) -- (4.190,0.524) -- (4.188,0.520) -- (4.185,0.517) -- (4.183,0.514) -- (4.182,0.511) -- (4.180,0.508) -- (4.179,0.504) -- (4.178,0.501) -- (4.178,0.498) -- (4.177,0.495) -- (4.177,0.492) -- (4.178,0.489) -- (4.178,0.486) -- (4.179,0.483) -- (4.180,0.480) -- (4.182,0.477) -- (4.183,0.474) -- (4.185,0.471) -- (4.188,0.468);
  \draw[Kline] (4.188,0.468) -- (4.190,0.465) -- (4.193,0.462) -- (4.196,0.459) -- (4.200,0.456) -- (4.203,0.454) -- (4.207,0.451) -- (4.212,0.448) -- (4.216,0.446) -- (4.221,0.443) -- (4.226,0.440) -- (4.231,0.438) -- (4.237,0.435) -- (4.243,0.433) -- (4.249,0.430) -- (4.255,0.428) -- (4.262,0.425) -- (4.269,0.423) -- (4.276,0.421) -- (4.283,0.419) -- (4.291,0.416) -- (4.299,0.414) -- (4.307,0.412) -- (4.315,0.410) -- (4.324,0.408) -- (4.333,0.406) -- (4.342,0.404) -- (4.352,0.402) -- (4.361,0.400) -- (4.371,0.399) -- (4.381,0.397) -- (4.391,0.395) -- (4.402,0.394) -- (4.413,0.392) -- (4.423,0.390) -- (4.435,0.389) -- (4.446,0.388) -- (4.457,0.386) -- (4.469,0.385) -- (4.481,0.384) -- (4.493,0.382) -- (4.506,0.381) -- (4.518,0.380) -- (4.531,0.379) -- (4.544,0.378) -- (4.557,0.377) -- (4.570,0.376) -- (4.583,0.375) -- (4.597,0.375) -- (4.611,0.374) -- (4.624,0.373) -- (4.638,0.373) -- (4.653,0.372) -- (4.667,0.372) -- (4.681,0.371) -- (4.696,0.371) -- (4.710,0.370) -- (4.725,0.370) -- (4.740,0.370) -- (4.755,0.370) -- (4.770,0.370) -- (4.786,0.370) -- (4.801,0.370) -- (4.816,0.370) -- (4.832,0.370) -- (4.847,0.370) -- (4.863,0.370) -- (4.879,0.371) -- (4.895,0.371) -- (4.911,0.372) -- (4.927,0.372) -- (4.943,0.373) -- (4.959,0.373) -- (4.975,0.374) -- (4.991,0.375) -- (5.007,0.375) -- (5.023,0.376) -- (5.040,0.377) -- (5.056,0.378) -- (5.072,0.379) -- (5.089,0.380) -- (5.105,0.381) -- (5.121,0.382) -- (5.138,0.384) -- (5.154,0.385) -- (5.170,0.386) -- (5.186,0.388) -- (5.203,0.389) -- (5.219,0.390) -- (5.235,0.392) -- (5.251,0.394) -- (5.267,0.395) -- (5.283,0.397) -- (5.299,0.399) -- (5.315,0.400) -- (5.331,0.402) -- (5.347,0.404) -- (5.363,0.406) -- (5.379,0.408) -- (5.394,0.410) -- (5.410,0.412) -- (5.425,0.414) -- (5.441,0.416) -- (5.456,0.419) -- (5.471,0.421) -- (5.486,0.423) -- (5.501,0.425) -- (5.516,0.428) -- (5.530,0.430) -- (5.545,0.433) -- (5.559,0.435) -- (5.573,0.438) -- (5.588,0.440) -- (5.602,0.443) -- (5.615,0.446) -- (5.629,0.448) -- (5.643,0.451) -- (5.656,0.454) -- (5.669,0.456) -- (5.682,0.459) -- (5.695,0.462) -- (5.708,0.465) -- (5.720,0.468) -- (5.733,0.471) -- (5.745,0.474) -- (5.757,0.477) -- (5.768,0.480) -- (5.780,0.483) -- (5.791,0.486) -- (5.802,0.489) -- (5.813,0.492) -- (5.824,0.495) -- (5.834,0.498) -- (5.845,0.501) -- (5.855,0.504) -- (5.865,0.508) -- (5.874,0.511) -- (5.883,0.514) -- (5.893,0.517) -- (5.901,0.520) -- (5.910,0.524) -- (5.919,0.527) -- (5.927,0.530) -- (5.935,0.534) -- (5.942,0.537) -- (5.950,0.540) -- (5.957,0.543) -- (5.964,0.547) -- (5.970,0.550) -- (5.977,0.553) -- (5.983,0.557) -- (5.989,0.560);
  \node at (5.560,2.484) {$K$};
  \shade[left color=coneD, right color=coneL, shading angle=90] (2.150,0.320) -- (1.169,1.013) -- (1.174,1.009) -- (1.180,1.006) -- (1.186,1.003) -- (1.192,0.999) -- (1.199,0.996) -- (1.206,0.993) -- (1.213,0.990) -- (1.221,0.987) -- (1.228,0.984) -- (1.236,0.981) -- (1.245,0.978) -- (1.253,0.976) -- (1.262,0.973) -- (1.271,0.971) -- (1.281,0.968) -- (1.290,0.966) -- (1.300,0.963) -- (1.311,0.961) -- (1.321,0.959) -- (1.332,0.957) -- (1.343,0.955) -- (1.354,0.953) -- (1.365,0.951) -- (1.377,0.949) -- (1.389,0.948) -- (1.401,0.946) -- (1.413,0.945) -- (1.426,0.943) -- (1.439,0.942) -- (1.452,0.941) -- (1.465,0.939) -- (1.479,0.938) -- (1.492,0.937) -- (1.506,0.936) -- (1.520,0.936) -- (1.535,0.935) -- (1.549,0.934) -- (1.564,0.934) -- (1.578,0.933) -- (1.593,0.933) -- (1.609,0.932) -- (1.624,0.932) -- (1.639,0.932) -- (1.655,0.932) -- (1.671,0.932) -- (1.687,0.932) -- (1.703,0.932) -- (1.719,0.933) -- (1.735,0.933) -- (1.752,0.934) -- (1.768,0.934) -- (1.785,0.935) -- (1.802,0.936) -- (1.819,0.936) -- (1.836,0.937) -- (1.853,0.938) -- (1.870,0.939) -- (1.887,0.941) -- (1.905,0.942) -- (1.922,0.943) -- (1.940,0.945) -- (1.957,0.946) -- (1.975,0.948) -- (1.993,0.949) -- (2.010,0.951) -- (2.028,0.953) -- (2.046,0.955) -- (2.064,0.957) -- (2.082,0.959) -- (2.100,0.961) -- (2.118,0.963) -- (2.135,0.966) -- (2.153,0.968) -- (2.171,0.971) -- (2.189,0.973) -- (2.207,0.976) -- (2.225,0.978) -- (2.243,0.981) -- (2.261,0.984) -- (2.279,0.987) -- (2.296,0.990) -- (2.314,0.993) -- (2.332,0.996) -- (2.349,0.999) -- (2.367,1.003) -- (2.384,1.006) -- (2.402,1.009) -- (2.419,1.013) -- (2.436,1.016) -- (2.454,1.020) -- (2.471,1.024) -- (2.488,1.027) -- (2.504,1.031) -- (2.521,1.035) -- (2.538,1.039) -- (2.554,1.043) -- (2.571,1.047) -- (2.587,1.051) -- (2.603,1.055) -- (2.619,1.059) -- (2.635,1.063) -- (2.651,1.067) -- (2.667,1.072) -- (2.682,1.076) -- (2.697,1.080) -- (2.712,1.085) -- (2.727,1.089) -- (2.742,1.094) -- (2.756,1.098) -- (2.771,1.103) -- (2.785,1.107) -- (2.799,1.112) -- (2.813,1.117) -- (2.826,1.121) -- (2.840,1.126) -- (2.853,1.131) -- (2.866,1.136) -- (2.879,1.141) -- (2.891,1.145) -- (2.904,1.150) -- (2.916,1.155) -- (2.927,1.160) -- (2.939,1.165) -- (2.950,1.170) -- (2.961,1.175) -- (2.972,1.180) -- (2.983,1.185) -- (2.993,1.190) -- (3.003,1.195) -- (3.013,1.200) -- (3.023,1.205) -- (3.032,1.210) -- (3.041,1.215) -- (3.050,1.220) -- (3.059,1.225) -- (3.067,1.230) -- (3.075,1.235) -- (3.082,1.240) -- (3.090,1.245) -- (3.097,1.250) -- (3.104,1.255) -- (3.110,1.260) -- (3.116,1.265) -- (3.122,1.270) -- (3.128,1.275) -- (3.133,1.280) -- cycle;
  \fill[coneIn] (3.050,1.220) -- (3.059,1.225) -- (3.067,1.230) -- (3.075,1.235) -- (3.082,1.240) -- (3.090,1.245) -- (3.097,1.250) -- (3.104,1.255) -- (3.110,1.260) -- (3.116,1.265) -- (3.122,1.270) -- (3.128,1.275) -- (3.133,1.280) -- (3.138,1.285) -- (3.143,1.290) -- (3.147,1.295) -- (3.152,1.299) -- (3.155,1.304) -- (3.159,1.309) -- (3.162,1.314) -- (3.165,1.319) -- (3.168,1.323) -- (3.170,1.328) -- (3.172,1.333) -- (3.174,1.337) -- (3.175,1.342) -- (3.176,1.346) -- (3.177,1.351) -- (3.177,1.355) -- (3.177,1.360) -- (3.177,1.364) -- (3.176,1.368) -- (3.176,1.373) -- (3.174,1.377) -- (3.173,1.381) -- (3.171,1.385) -- (3.169,1.389) -- (3.167,1.393) -- (3.164,1.397) -- (3.161,1.401) -- (3.158,1.405) -- (3.154,1.409) -- (3.150,1.413) -- (3.146,1.416) -- (3.141,1.420) -- (3.136,1.424) -- (3.131,1.427) -- (3.126,1.431) -- (3.120,1.434) -- (3.114,1.437) -- (3.108,1.441) -- (3.101,1.444) -- (3.094,1.447) -- (3.087,1.450) -- (3.079,1.453) -- (3.072,1.456) -- (3.064,1.459) -- (3.055,1.462) -- (3.047,1.464) -- (3.038,1.467) -- (3.029,1.469) -- (3.019,1.472) -- (3.010,1.474) -- (3.000,1.477) -- (2.989,1.479) -- (2.979,1.481) -- (2.968,1.483) -- (2.957,1.485) -- (2.946,1.487) -- (2.935,1.489) -- (2.923,1.491) -- (2.911,1.492) -- (2.899,1.494) -- (2.887,1.495) -- (2.874,1.497) -- (2.861,1.498) -- (2.848,1.499) -- (2.835,1.501) -- (2.821,1.502) -- (2.808,1.503) -- (2.794,1.504) -- (2.780,1.504) -- (2.765,1.505) -- (2.751,1.506) -- (2.736,1.506) -- (2.722,1.507) -- (2.707,1.507) -- (2.691,1.508) -- (2.676,1.508) -- (2.661,1.508) -- (2.645,1.508) -- (2.629,1.508) -- (2.613,1.508) -- (2.597,1.508) -- (2.581,1.507) -- (2.565,1.507) -- (2.548,1.506) -- (2.532,1.506) -- (2.515,1.505) -- (2.498,1.504) -- (2.481,1.504) -- (2.464,1.503) -- (2.447,1.502) -- (2.430,1.501) -- (2.413,1.499) -- (2.395,1.498) -- (2.378,1.497) -- (2.360,1.495) -- (2.343,1.494) -- (2.325,1.492) -- (2.307,1.491) -- (2.290,1.489) -- (2.272,1.487) -- (2.254,1.485) -- (2.236,1.483) -- (2.218,1.481) -- (2.200,1.479) -- (2.182,1.477) -- (2.165,1.474) -- (2.147,1.472) -- (2.129,1.469) -- (2.111,1.467) -- (2.093,1.464) -- (2.075,1.462) -- (2.057,1.459) -- (2.039,1.456) -- (2.021,1.453) -- (2.004,1.450) -- (1.986,1.447) -- (1.968,1.444) -- (1.951,1.441) -- (1.933,1.437) -- (1.916,1.434) -- (1.898,1.431) -- (1.881,1.427) -- (1.864,1.424) -- (1.846,1.420) -- (1.829,1.416) -- (1.812,1.413) -- (1.796,1.409) -- (1.779,1.405) -- (1.762,1.401) -- (1.746,1.397) -- (1.729,1.393) -- (1.713,1.389) -- (1.697,1.385) -- (1.681,1.381) -- (1.665,1.377) -- (1.649,1.373) -- (1.633,1.368) -- (1.618,1.364) -- (1.603,1.360) -- (1.588,1.355) -- (1.573,1.351) -- (1.558,1.346) -- (1.544,1.342) -- (1.529,1.337) -- (1.515,1.333) -- (1.501,1.328) -- (1.487,1.323) -- (1.474,1.319) -- (1.460,1.314) -- (1.447,1.309) -- (1.434,1.304) -- (1.421,1.299) -- (1.409,1.295) -- (1.396,1.290) -- (1.384,1.285) -- (1.373,1.280) -- (1.361,1.275) -- (1.350,1.270) -- (1.339,1.265) -- (1.328,1.260) -- (1.317,1.255) -- (1.307,1.250) -- (1.297,1.245) -- (1.287,1.240) -- (1.277,1.235) -- (1.268,1.230) -- (1.259,1.225) -- (1.250,1.220) -- (1.241,1.215) -- (1.233,1.210) -- (1.225,1.205) -- (1.218,1.200) -- (1.210,1.195) -- (1.203,1.190) -- (1.196,1.185) -- (1.190,1.180) -- (1.184,1.175) -- (1.178,1.170) -- (1.172,1.165) -- (1.167,1.160) -- (1.162,1.155) -- (1.157,1.150) -- (1.153,1.145) -- (1.148,1.141) -- (1.145,1.136) -- (1.141,1.131) -- (1.138,1.126) -- (1.135,1.121) -- (1.132,1.117) -- (1.130,1.112) -- (1.128,1.107) -- (1.126,1.103) -- (1.125,1.098) -- (1.124,1.094) -- (1.123,1.089) -- (1.123,1.085) -- (1.123,1.080) -- (1.123,1.076) -- (1.124,1.072) -- (1.124,1.067) -- (1.126,1.063) -- (1.127,1.059) -- (1.129,1.055) -- (1.131,1.051) -- (1.133,1.047) -- (1.136,1.043) -- (1.139,1.039) -- (1.142,1.035) -- (1.146,1.031) -- (1.150,1.027) -- (1.154,1.024) -- (1.159,1.020) -- (1.164,1.016) -- (1.169,1.013) -- (1.174,1.009) -- (1.180,1.006) -- (1.186,1.003) -- (1.192,0.999) -- (1.199,0.996) -- (1.206,0.993) -- (1.213,0.990) -- (1.221,0.987) -- (1.228,0.984) -- (1.236,0.981) -- (1.245,0.978) -- (1.253,0.976) -- (1.262,0.973) -- (1.271,0.971) -- (1.281,0.968) -- (1.290,0.966) -- (1.300,0.963) -- (1.311,0.961) -- (1.321,0.959) -- (1.332,0.957) -- (1.343,0.955) -- (1.354,0.953) -- (1.365,0.951) -- (1.377,0.949) -- (1.389,0.948) -- (1.401,0.946) -- (1.413,0.945) -- (1.426,0.943) -- (1.439,0.942) -- (1.452,0.941) -- (1.465,0.939) -- (1.479,0.938) -- (1.492,0.937) -- (1.506,0.936) -- (1.520,0.936) -- (1.535,0.935) -- (1.549,0.934) -- (1.564,0.934) -- (1.578,0.933) -- (1.593,0.933) -- (1.609,0.932) -- (1.624,0.932) -- (1.639,0.932) -- (1.655,0.932) -- (1.671,0.932) -- (1.687,0.932) -- (1.703,0.932) -- (1.719,0.933) -- (1.735,0.933) -- (1.752,0.934) -- (1.768,0.934) -- (1.785,0.935) -- (1.802,0.936) -- (1.819,0.936) -- (1.836,0.937) -- (1.853,0.938) -- (1.870,0.939) -- (1.887,0.941) -- (1.905,0.942) -- (1.922,0.943) -- (1.940,0.945) -- (1.957,0.946) -- (1.975,0.948) -- (1.993,0.949) -- (2.010,0.951) -- (2.028,0.953) -- (2.046,0.955) -- (2.064,0.957) -- (2.082,0.959) -- (2.100,0.961) -- (2.118,0.963) -- (2.135,0.966) -- (2.153,0.968) -- (2.171,0.971) -- (2.189,0.973) -- (2.207,0.976) -- (2.225,0.978) -- (2.243,0.981) -- (2.261,0.984) -- (2.279,0.987) -- (2.296,0.990) -- (2.314,0.993) -- (2.332,0.996) -- (2.349,0.999) -- (2.367,1.003) -- (2.384,1.006) -- (2.402,1.009) -- (2.419,1.013) -- (2.436,1.016) -- (2.454,1.020) -- (2.471,1.024) -- (2.488,1.027) -- (2.504,1.031) -- (2.521,1.035) -- (2.538,1.039) -- (2.554,1.043) -- (2.571,1.047) -- (2.587,1.051) -- (2.603,1.055) -- (2.619,1.059) -- (2.635,1.063) -- (2.651,1.067) -- (2.667,1.072) -- (2.682,1.076) -- (2.697,1.080) -- (2.712,1.085) -- (2.727,1.089) -- (2.742,1.094) -- (2.756,1.098) -- (2.771,1.103) -- (2.785,1.107) -- (2.799,1.112) -- (2.813,1.117) -- (2.826,1.121) -- (2.840,1.126) -- (2.853,1.131) -- (2.866,1.136) -- (2.879,1.141) -- (2.891,1.145) -- (2.904,1.150) -- (2.916,1.155) -- (2.927,1.160) -- (2.939,1.165) -- (2.950,1.170) -- (2.961,1.175) -- (2.972,1.180) -- (2.983,1.185) -- (2.993,1.190) -- (3.003,1.195) -- (3.013,1.200) -- (3.023,1.205) -- (3.032,1.210) -- (3.041,1.215) -- cycle;
  \draw[coneLine] (3.050,1.220) -- (3.059,1.225) -- (3.067,1.230) -- (3.075,1.235) -- (3.082,1.240) -- (3.090,1.245) -- (3.097,1.250) -- (3.104,1.255) -- (3.110,1.260) -- (3.116,1.265) -- (3.122,1.270) -- (3.128,1.275) -- (3.133,1.280) -- (3.138,1.285) -- (3.143,1.290) -- (3.147,1.295) -- (3.152,1.299) -- (3.155,1.304) -- (3.159,1.309) -- (3.162,1.314) -- (3.165,1.319) -- (3.168,1.323) -- (3.170,1.328) -- (3.172,1.333) -- (3.174,1.337) -- (3.175,1.342) -- (3.176,1.346) -- (3.177,1.351) -- (3.177,1.355) -- (3.177,1.360) -- (3.177,1.364) -- (3.176,1.368) -- (3.176,1.373) -- (3.174,1.377) -- (3.173,1.381) -- (3.171,1.385) -- (3.169,1.389) -- (3.167,1.393) -- (3.164,1.397) -- (3.161,1.401) -- (3.158,1.405) -- (3.154,1.409) -- (3.150,1.413) -- (3.146,1.416) -- (3.141,1.420) -- (3.136,1.424) -- (3.131,1.427) -- (3.126,1.431) -- (3.120,1.434) -- (3.114,1.437) -- (3.108,1.441) -- (3.101,1.444) -- (3.094,1.447) -- (3.087,1.450) -- (3.079,1.453) -- (3.072,1.456) -- (3.064,1.459) -- (3.055,1.462) -- (3.047,1.464) -- (3.038,1.467) -- (3.029,1.469) -- (3.019,1.472) -- (3.010,1.474) -- (3.000,1.477) -- (2.989,1.479) -- (2.979,1.481) -- (2.968,1.483) -- (2.957,1.485) -- (2.946,1.487) -- (2.935,1.489) -- (2.923,1.491) -- (2.911,1.492) -- (2.899,1.494) -- (2.887,1.495) -- (2.874,1.497) -- (2.861,1.498) -- (2.848,1.499) -- (2.835,1.501) -- (2.821,1.502) -- (2.808,1.503) -- (2.794,1.504) -- (2.780,1.504) -- (2.765,1.505) -- (2.751,1.506) -- (2.736,1.506) -- (2.722,1.507) -- (2.707,1.507) -- (2.691,1.508) -- (2.676,1.508) -- (2.661,1.508) -- (2.645,1.508) -- (2.629,1.508) -- (2.613,1.508) -- (2.597,1.508) -- (2.581,1.507) -- (2.565,1.507) -- (2.548,1.506) -- (2.532,1.506) -- (2.515,1.505) -- (2.498,1.504) -- (2.481,1.504) -- (2.464,1.503) -- (2.447,1.502) -- (2.430,1.501) -- (2.413,1.499) -- (2.395,1.498) -- (2.378,1.497) -- (2.360,1.495) -- (2.343,1.494) -- (2.325,1.492) -- (2.307,1.491) -- (2.290,1.489) -- (2.272,1.487) -- (2.254,1.485) -- (2.236,1.483) -- (2.218,1.481) -- (2.200,1.479) -- (2.182,1.477) -- (2.165,1.474) -- (2.147,1.472) -- (2.129,1.469) -- (2.111,1.467) -- (2.093,1.464) -- (2.075,1.462) -- (2.057,1.459) -- (2.039,1.456) -- (2.021,1.453) -- (2.004,1.450) -- (1.986,1.447) -- (1.968,1.444) -- (1.951,1.441) -- (1.933,1.437) -- (1.916,1.434) -- (1.898,1.431) -- (1.881,1.427) -- (1.864,1.424) -- (1.846,1.420) -- (1.829,1.416) -- (1.812,1.413) -- (1.796,1.409) -- (1.779,1.405) -- (1.762,1.401) -- (1.746,1.397) -- (1.729,1.393) -- (1.713,1.389) -- (1.697,1.385) -- (1.681,1.381) -- (1.665,1.377) -- (1.649,1.373) -- (1.633,1.368) -- (1.618,1.364) -- (1.603,1.360) -- (1.588,1.355) -- (1.573,1.351) -- (1.558,1.346) -- (1.544,1.342) -- (1.529,1.337) -- (1.515,1.333) -- (1.501,1.328) -- (1.487,1.323) -- (1.474,1.319) -- (1.460,1.314) -- (1.447,1.309) -- (1.434,1.304) -- (1.421,1.299) -- (1.409,1.295) -- (1.396,1.290) -- (1.384,1.285) -- (1.373,1.280) -- (1.361,1.275) -- (1.350,1.270) -- (1.339,1.265) -- (1.328,1.260) -- (1.317,1.255) -- (1.307,1.250) -- (1.297,1.245) -- (1.287,1.240) -- (1.277,1.235) -- (1.268,1.230) -- (1.259,1.225) -- (1.250,1.220) -- (1.241,1.215) -- (1.233,1.210) -- (1.225,1.205) -- (1.218,1.200) -- (1.210,1.195) -- (1.203,1.190) -- (1.196,1.185) -- (1.190,1.180) -- (1.184,1.175) -- (1.178,1.170) -- (1.172,1.165) -- (1.167,1.160) -- (1.162,1.155) -- (1.157,1.150) -- (1.153,1.145) -- (1.148,1.141) -- (1.145,1.136) -- (1.141,1.131) -- (1.138,1.126) -- (1.135,1.121) -- (1.132,1.117) -- (1.130,1.112) -- (1.128,1.107) -- (1.126,1.103) -- (1.125,1.098) -- (1.124,1.094) -- (1.123,1.089) -- (1.123,1.085) -- (1.123,1.080) -- (1.123,1.076) -- (1.124,1.072) -- (1.124,1.067) -- (1.126,1.063) -- (1.127,1.059) -- (1.129,1.055) -- (1.131,1.051) -- (1.133,1.047) -- (1.136,1.043) -- (1.139,1.039) -- (1.142,1.035) -- (1.146,1.031) -- (1.150,1.027) -- (1.154,1.024) -- (1.159,1.020) -- (1.164,1.016) -- (1.169,1.013) -- (1.174,1.009) -- (1.180,1.006) -- (1.186,1.003) -- (1.192,0.999) -- (1.199,0.996) -- (1.206,0.993) -- (1.213,0.990) -- (1.221,0.987) -- (1.228,0.984) -- (1.236,0.981) -- (1.245,0.978) -- (1.253,0.976) -- (1.262,0.973) -- (1.271,0.971) -- (1.281,0.968) -- (1.290,0.966) -- (1.300,0.963) -- (1.311,0.961) -- (1.321,0.959) -- (1.332,0.957) -- (1.343,0.955) -- (1.354,0.953) -- (1.365,0.951) -- (1.377,0.949) -- (1.389,0.948) -- (1.401,0.946) -- (1.413,0.945) -- (1.426,0.943) -- (1.439,0.942) -- (1.452,0.941) -- (1.465,0.939) -- (1.479,0.938) -- (1.492,0.937) -- (1.506,0.936) -- (1.520,0.936) -- (1.535,0.935) -- (1.549,0.934) -- (1.564,0.934) -- (1.578,0.933) -- (1.593,0.933) -- (1.609,0.932) -- (1.624,0.932) -- (1.639,0.932) -- (1.655,0.932) -- (1.671,0.932) -- (1.687,0.932) -- (1.703,0.932) -- (1.719,0.933) -- (1.735,0.933) -- (1.752,0.934) -- (1.768,0.934) -- (1.785,0.935) -- (1.802,0.936) -- (1.819,0.936) -- (1.836,0.937) -- (1.853,0.938) -- (1.870,0.939) -- (1.887,0.941) -- (1.905,0.942) -- (1.922,0.943) -- (1.940,0.945) -- (1.957,0.946) -- (1.975,0.948) -- (1.993,0.949) -- (2.010,0.951) -- (2.028,0.953) -- (2.046,0.955) -- (2.064,0.957) -- (2.082,0.959) -- (2.100,0.961) -- (2.118,0.963) -- (2.135,0.966) -- (2.153,0.968) -- (2.171,0.971) -- (2.189,0.973) -- (2.207,0.976) -- (2.225,0.978) -- (2.243,0.981) -- (2.261,0.984) -- (2.279,0.987) -- (2.296,0.990) -- (2.314,0.993) -- (2.332,0.996) -- (2.349,0.999) -- (2.367,1.003) -- (2.384,1.006) -- (2.402,1.009) -- (2.419,1.013) -- (2.436,1.016) -- (2.454,1.020) -- (2.471,1.024) -- (2.488,1.027) -- (2.504,1.031) -- (2.521,1.035) -- (2.538,1.039) -- (2.554,1.043) -- (2.571,1.047) -- (2.587,1.051) -- (2.603,1.055) -- (2.619,1.059) -- (2.635,1.063) -- (2.651,1.067) -- (2.667,1.072) -- (2.682,1.076) -- (2.697,1.080) -- (2.712,1.085) -- (2.727,1.089) -- (2.742,1.094) -- (2.756,1.098) -- (2.771,1.103) -- (2.785,1.107) -- (2.799,1.112) -- (2.813,1.117) -- (2.826,1.121) -- (2.840,1.126) -- (2.853,1.131) -- (2.866,1.136) -- (2.879,1.141) -- (2.891,1.145) -- (2.904,1.150) -- (2.916,1.155) -- (2.927,1.160) -- (2.939,1.165) -- (2.950,1.170) -- (2.961,1.175) -- (2.972,1.180) -- (2.983,1.185) -- (2.993,1.190) -- (3.003,1.195) -- (3.013,1.200) -- (3.023,1.205) -- (3.032,1.210) -- (3.041,1.215) -- cycle;
  \draw[coneLine] (2.150,0.320) -- (3.133,1.280);
  \draw[coneLine] (2.150,0.320) -- (1.164,1.016);
  \draw[geoC, very thick] (2.150,0.320) -- (2.171,0.341) -- (2.193,0.362) -- (2.214,0.383) -- (2.236,0.404) -- (2.257,0.424) -- (2.278,0.445) -- (2.300,0.466) -- (2.321,0.487) -- (2.342,0.508) -- (2.364,0.529) -- (2.385,0.550) -- (2.407,0.571) -- (2.428,0.591) -- (2.449,0.612) -- (2.471,0.633) -- (2.492,0.654) -- (2.514,0.675) -- (2.535,0.696) -- (2.556,0.717) -- (2.578,0.738) -- (2.599,0.758) -- (2.621,0.779) -- (2.642,0.800) -- (2.663,0.821) -- (2.685,0.842) -- (2.706,0.863) -- (2.727,0.884) -- (2.749,0.905) -- (2.770,0.926) -- (2.792,0.946) -- (2.813,0.967) -- (2.834,0.988) -- (2.856,1.009) -- (2.877,1.030) -- (2.899,1.051) -- (2.920,1.072) -- (2.941,1.093) -- (2.963,1.113) -- (2.984,1.134) -- (3.006,1.155) -- (3.027,1.176) -- (3.048,1.197) -- (3.070,1.218) -- (3.091,1.239) -- (3.112,1.260) -- (3.134,1.280) -- (3.155,1.301) -- (3.177,1.322) -- (3.198,1.343) -- (3.219,1.364) -- (3.241,1.385) -- (3.262,1.406) -- (3.284,1.427) -- (3.305,1.447) -- (3.326,1.468) -- (3.348,1.489) -- (3.369,1.510) -- (3.391,1.531) -- (3.412,1.552) -- (3.433,1.573) -- (3.455,1.594) -- (3.476,1.615) -- (3.497,1.635) -- (3.519,1.656) -- (3.540,1.677) -- (3.562,1.698) -- (3.583,1.719) -- (3.604,1.740) -- (3.626,1.761) -- (3.647,1.782) -- (3.669,1.802);
  \draw[geoC, thick, dashed] (3.674,1.808) -- (3.695,1.829) -- (3.717,1.849) -- (3.738,1.870) -- (3.760,1.891) -- (3.781,1.912) -- (3.802,1.933) -- (3.824,1.954) -- (3.845,1.975) -- (3.866,1.996) -- (3.888,2.016) -- (3.909,2.037) -- (3.931,2.058) -- (3.952,2.079) -- (3.973,2.100) -- (3.995,2.121) -- (4.016,2.142) -- (4.038,2.163) -- (4.059,2.184) -- (4.080,2.204) -- (4.102,2.225) -- (4.123,2.246) -- (4.145,2.267) -- (4.166,2.288) -- (4.187,2.309) -- (4.209,2.330) -- (4.230,2.351) -- (4.251,2.371) -- (4.273,2.392) -- (4.294,2.413) -- (4.316,2.434) -- (4.337,2.455) -- (4.358,2.476) -- (4.380,2.497) -- (4.401,2.518) -- (4.423,2.538) -- (4.444,2.559) -- (4.465,2.580) -- (4.487,2.601) -- (4.508,2.622) -- (4.530,2.643) -- (4.551,2.664) -- (4.572,2.685) -- (4.594,2.705) -- (4.615,2.726) -- (4.636,2.747) -- (4.658,2.768) -- (4.679,2.789) -- (4.701,2.810) -- (4.722,2.831) -- (4.743,2.852) -- (4.765,2.873) -- (4.786,2.893) -- (4.808,2.914) -- (4.829,2.935) -- (4.850,2.956) -- (4.872,2.977) -- (4.893,2.998) -- (4.915,3.019) -- (4.936,3.040) -- (4.957,3.060) -- (4.979,3.081) -- (5.000,3.102) -- (5.021,3.123) -- (5.043,3.144) -- (5.064,3.165) -- (5.086,3.186) -- (5.107,3.207) -- (5.128,3.228) -- (5.150,3.248) -- (5.171,3.269) -- (5.193,3.290) -- (5.214,3.311) -- (5.236,3.333) -- (5.258,3.354) -- (5.279,3.375) -- (5.301,3.396) -- (5.323,3.418) -- (5.345,3.439) -- (5.367,3.461) -- (5.389,3.482) -- (5.411,3.504) -- (5.433,3.526) -- (5.455,3.548) -- (5.477,3.569) -- (5.499,3.592) -- (5.522,3.614) -- (5.544,3.636) -- (5.566,3.658) -- (5.588,3.681) -- (5.611,3.703) -- (5.633,3.726) -- (5.655,3.749) -- (5.677,3.772) -- (5.700,3.795) -- (5.722,3.818) -- (5.744,3.841) -- (5.766,3.864) -- (5.788,3.888) -- (5.810,3.911) -- (5.832,3.935) -- (5.853,3.959) -- (5.875,3.983) -- (5.896,4.006) -- (5.918,4.030) -- (5.939,4.054) -- (5.960,4.079) -- (5.981,4.103) -- (6.002,4.127) -- (6.022,4.151) -- (6.043,4.176) -- (6.063,4.200) -- (6.083,4.225) -- (6.104,4.250) -- (6.123,4.274) -- (6.143,4.299) -- (6.163,4.324) -- (6.182,4.349);
  \draw[geoC, very thick] (6.182,4.349) -- (6.202,4.373) -- (6.221,4.398) -- (6.240,4.423) -- (6.259,4.448) -- (6.278,4.473) -- (6.297,4.498) -- (6.315,4.523) -- (6.334,4.548) -- (6.353,4.573) -- (6.371,4.598) -- (6.390,4.623);
  \node[geoC, anchor=south east, inner sep=2pt] at (4.586,2.759) {$\gamma_{b,\rho}$};
  \draw[->, geoC, very thick] (2.150,0.320) -- (3.136,1.282);
  \node[geoC, anchor=south east, inner sep=1pt] at (3.110,1.620) {$\dot\gamma_{b,\rho}=\xi_-^\sharp$};
  \draw[->, covC, very thick] (2.150,0.320) -- (3.136,0.382);
  \node[covC, anchor=north, inner sep=3pt] at (3.136,0.382) {$\eta_-$};
  \draw[covC, dashed] (3.136,1.282) -- (3.136,0.382);
  \fill (2.150,0.320) circle (1.5pt);
  \node[anchor=east, inner sep=4pt] at (2.150,0.320) {$z_-$};

  % ---- Sigma_+ and the upper part of K
  \filldraw[surf] (0.000,3.900) -- (8.600,3.900) -- (11.240,5.436) -- (2.640,5.436) -- cycle;
  \node[anchor=north west, inner sep=1pt] at (8.760,3.440) {$\Sigma_+ = \{t_+\}\times\Sigma$};
  \begin{scope}
    \clip (6.017,4.577) -- (6.000,4.597) -- (5.983,4.617) -- (5.966,4.636) -- (5.949,4.655) -- (5.931,4.673) -- (5.927,4.677) -- (5.909,4.695) -- (5.892,4.713) -- (5.874,4.729) -- (5.856,4.746) -- (5.837,4.762) -- (5.833,4.765) -- (5.815,4.781) -- (5.796,4.796) -- (5.778,4.810) -- (5.759,4.824) -- (5.755,4.828) -- (5.736,4.841) -- (5.717,4.854) -- (5.698,4.866) -- (5.694,4.869) -- (5.675,4.881) -- (5.656,4.893) -- (5.651,4.895) -- (5.632,4.906) -- (5.613,4.916) -- (5.594,4.926) -- (5.589,4.928) -- (5.570,4.938) -- (5.566,4.940) -- (5.547,4.949) -- (5.527,4.957) -- (5.523,4.959) -- (5.504,4.966) -- (5.499,4.968) -- (5.480,4.975) -- (5.475,4.977) -- (5.457,4.983) -- (5.438,4.989) -- (5.433,4.990) -- (5.429,4.992) -- (5.410,4.997) -- (5.405,4.998) -- (5.387,5.003) -- (5.383,5.004) -- (5.365,5.008) -- (5.360,5.009) -- (5.355,5.010) -- (5.338,5.013) -- (5.334,5.014) -- (5.329,5.015) -- (5.312,5.018) -- (5.308,5.019) -- (5.303,5.019) -- (5.298,5.020) -- (5.282,5.022) -- (5.278,5.022) -- (5.273,5.023) -- (5.268,5.024) -- (5.254,5.025) -- (5.249,5.025) -- (5.244,5.026) -- (5.240,5.026) -- (5.235,5.026) -- (5.229,5.027) -- (5.218,5.027) -- (5.213,5.028) -- (5.208,5.028) -- (5.204,5.028) -- (5.199,5.028) -- (5.194,5.028) -- (5.189,5.028) -- (5.184,5.028) -- (5.176,5.028) -- (5.171,5.028) -- (5.167,5.028) -- (5.162,5.028) -- (5.157,5.028) -- (5.152,5.028) -- (5.148,5.028) -- (5.143,5.028) -- (5.138,5.028) -- (5.133,5.027) -- (5.128,5.027) -- (5.123,5.027) -- (5.118,5.027) -- (5.113,5.026) -- (5.109,5.026) -- (5.104,5.025) -- (5.099,5.025) -- (5.094,5.025) -- (5.089,5.024) -- (5.084,5.024) -- (5.079,5.023) -- (5.075,5.023) -- (5.070,5.022) -- (5.065,5.022) -- (5.060,5.021) -- (5.056,5.020) -- (5.051,5.020) -- (5.043,5.019) -- (5.038,5.018) -- (5.033,5.017) -- (5.028,5.016) -- (5.023,5.015) -- (5.018,5.014) -- (5.014,5.014) -- (5.009,5.013) -- (5.004,5.012) -- (4.992,5.009) -- (4.987,5.008) -- (4.983,5.007) -- (4.978,5.006) -- (4.973,5.005) -- (4.959,5.002) -- (4.954,5.001) -- (4.949,4.999) -- (4.944,4.998) -- (4.940,4.997) -- (4.924,4.993) -- (4.919,4.991) -- (4.915,4.990) -- (4.898,4.985) -- (4.893,4.983) -- (4.889,4.982) -- (4.872,4.976) -- (4.867,4.974) -- (4.862,4.973) -- (4.844,4.966) -- (4.839,4.964) -- (4.835,4.963) -- (4.817,4.955) -- (4.812,4.953) -- (4.794,4.945) -- (4.789,4.943) -- (4.770,4.935) -- (4.765,4.933) -- (4.747,4.924) -- (4.742,4.921) -- (4.723,4.912) -- (4.718,4.909) -- (4.699,4.899) -- (4.680,4.888) -- (4.676,4.885) -- (4.657,4.874) -- (4.637,4.862) -- (4.633,4.859) -- (4.614,4.846) -- (4.595,4.833) -- (4.590,4.830) -- (4.571,4.817) -- (4.552,4.803) -- (4.547,4.799) -- (4.528,4.784) -- (4.510,4.769) -- (4.491,4.754) -- (4.486,4.750) -- (4.468,4.734) -- (4.449,4.717) -- (4.430,4.700) -- (4.426,4.696) -- (4.408,4.678) -- (4.389,4.660) -- (4.371,4.642) -- (4.353,4.623) -- (4.335,4.603) -- (4.331,4.599) -- (4.313,4.579) -- (4.295,4.559) -- (4.278,4.538) -- (4.261,4.517) -- (4.244,4.495) -- (4.240,4.490) -- (4.223,4.468) -- (4.206,4.445) -- (4.189,4.422) -- (4.188,4.420) -- (4.184,4.416) -- (4.182,4.411) -- (4.180,4.406) -- (4.178,4.401) -- (4.178,4.396) -- (4.177,4.392) -- (4.178,4.387) -- (4.179,4.383) -- (4.181,4.378) -- (4.183,4.374) -- (4.187,4.369) -- (4.190,4.365) -- (4.195,4.361) -- (4.200,4.356) -- (4.205,4.352) -- (4.212,4.348) -- (4.218,4.344) -- (4.226,4.340) -- (4.234,4.336) -- (4.243,4.333) -- (4.252,4.329) -- (4.262,4.325) -- (4.272,4.322) -- (4.283,4.319) -- (4.295,4.315) -- (4.307,4.312) -- (4.320,4.309) -- (4.333,4.306) -- (4.347,4.303) -- (4.361,4.300) -- (4.376,4.298) -- (4.391,4.295) -- (4.407,4.293) -- (4.423,4.290) -- (4.440,4.288) -- (4.457,4.286) -- (4.475,4.284) -- (4.493,4.282) -- (4.512,4.281) -- (4.531,4.279) -- (4.550,4.278) -- (4.570,4.276) -- (4.590,4.275) -- (4.611,4.274) -- (4.631,4.273) -- (4.653,4.272) -- (4.674,4.271) -- (4.696,4.271) -- (4.718,4.270) -- (4.740,4.270) -- (4.763,4.270) -- (4.786,4.270) -- (4.809,4.270) -- (4.832,4.270) -- (4.855,4.270) -- (4.879,4.271) -- (4.903,4.271) -- (4.927,4.272) -- (4.951,4.273) -- (4.975,4.274) -- (4.999,4.275) -- (5.023,4.276) -- (5.048,4.278) -- (5.072,4.279) -- (5.097,4.281) -- (5.121,4.282) -- (5.146,4.284) -- (5.170,4.286) -- (5.195,4.288) -- (5.219,4.290) -- (5.243,4.293) -- (5.267,4.295) -- (5.291,4.298) -- (5.315,4.300) -- (5.339,4.303) -- (5.363,4.306) -- (5.386,4.309) -- (5.410,4.312) -- (5.433,4.315) -- (5.456,4.319) -- (5.478,4.322) -- (5.501,4.325) -- (5.523,4.329) -- (5.545,4.333) -- (5.566,4.336) -- (5.588,4.340) -- (5.609,4.344) -- (5.629,4.348) -- (5.649,4.352) -- (5.669,4.356) -- (5.689,4.361) -- (5.708,4.365) -- (5.726,4.369) -- (5.745,4.374) -- (5.762,4.378) -- (5.780,4.383) -- (5.797,4.387) -- (5.813,4.392) -- (5.829,4.396) -- (5.845,4.401) -- (5.860,4.406) -- (5.874,4.411) -- (5.888,4.416) -- (5.901,4.420) -- (5.914,4.425) -- (5.927,4.430) -- (5.938,4.435) -- (5.950,4.440) -- (5.960,4.445) -- (5.970,4.450) -- (5.980,4.455) -- (5.989,4.460) -- (5.997,4.465) -- (6.005,4.470) -- (6.012,4.475) -- (6.018,4.480) -- (6.024,4.485) -- (6.029,4.490) -- (6.034,4.495) -- (6.037,4.500) -- (6.041,4.504) -- (6.043,4.509) -- (6.045,4.514) -- (6.047,4.519) -- (6.047,4.524) -- (6.048,4.528) -- (6.047,4.533) -- (6.046,4.537) -- (6.044,4.542) -- (6.042,4.546) -- (6.038,4.551) -- cycle;
    \shade[ball color=Kcol] (3.620,2.278) -- (3.621,2.242) -- (3.623,2.207) -- (3.625,2.171) -- (3.627,2.135) -- (3.629,2.100) -- (3.632,2.065) -- (3.633,2.057) -- (3.636,2.021) -- (3.639,1.986) -- (3.643,1.951) -- (3.647,1.916) -- (3.651,1.881) -- (3.656,1.847) -- (3.660,1.812) -- (3.666,1.778) -- (3.671,1.743) -- (3.677,1.709) -- (3.683,1.675) -- (3.689,1.642) -- (3.696,1.608) -- (3.703,1.575) -- (3.710,1.542) -- (3.718,1.509) -- (3.719,1.501) -- (3.727,1.468) -- (3.735,1.436) -- (3.744,1.403) -- (3.752,1.371) -- (3.761,1.339) -- (3.770,1.308) -- (3.780,1.276) -- (3.790,1.245) -- (3.800,1.215) -- (3.810,1.184) -- (3.821,1.154) -- (3.831,1.124) -- (3.843,1.094) -- (3.854,1.064) -- (3.857,1.058) -- (3.868,1.029) -- (3.880,1.000) -- (3.892,0.971) -- (3.904,0.943) -- (3.917,0.915) -- (3.930,0.888) -- (3.943,0.861) -- (3.956,0.834) -- (3.970,0.807) -- (3.984,0.781) -- (3.998,0.755) -- (4.001,0.749) -- (4.015,0.724) -- (4.030,0.699) -- (4.044,0.674) -- (4.059,0.650) -- (4.074,0.626) -- (4.090,0.603) -- (4.105,0.580) -- (4.121,0.557) -- (4.137,0.535) -- (4.141,0.530) -- (4.157,0.508) -- (4.173,0.487) -- (4.189,0.466) -- (4.206,0.445) -- (4.223,0.425) -- (4.240,0.405) -- (4.257,0.386) -- (4.261,0.382) -- (4.278,0.363) -- (4.296,0.345) -- (4.314,0.327) -- (4.331,0.309) -- (4.349,0.293) -- (4.353,0.289) -- (4.371,0.272) -- (4.390,0.256) -- (4.408,0.241) -- (4.426,0.226) -- (4.431,0.222) -- (4.449,0.208) -- (4.468,0.194) -- (4.487,0.181) -- (4.491,0.178) -- (4.510,0.165) -- (4.529,0.152) -- (4.548,0.140) -- (4.552,0.137) -- (4.571,0.126) -- (4.590,0.115) -- (4.610,0.105) -- (4.614,0.102) -- (4.633,0.093) -- (4.652,0.083) -- (4.657,0.081) -- (4.676,0.072) -- (4.681,0.070) -- (4.700,0.062) -- (4.719,0.055) -- (4.724,0.053) -- (4.742,0.046) -- (4.747,0.044) -- (4.766,0.038) -- (4.771,0.036) -- (4.789,0.030) -- (4.794,0.029) -- (4.812,0.024) -- (4.817,0.022) -- (4.835,0.018) -- (4.840,0.017) -- (4.845,0.016) -- (4.862,0.012) -- (4.867,0.011) -- (4.872,0.010) -- (4.889,0.006) -- (4.894,0.005) -- (4.899,0.005) -- (4.915,0.002) -- (4.920,0.001) -- (4.925,0.000) -- (4.940,-0.002) -- (4.945,-0.002) -- (4.950,-0.003) -- (4.955,-0.003) -- (4.960,-0.004) -- (4.973,-0.005) -- (4.978,-0.006) -- (4.983,-0.006) -- (4.988,-0.006) -- (4.993,-0.007) -- (5.005,-0.007) -- (5.009,-0.007) -- (5.014,-0.008) -- (5.019,-0.008) -- (5.024,-0.008) -- (5.029,-0.008) -- (5.034,-0.008) -- (5.039,-0.008) -- (5.044,-0.008) -- (5.052,-0.008) -- (5.056,-0.008) -- (5.061,-0.008) -- (5.065,-0.008) -- (5.070,-0.008) -- (5.075,-0.008) -- (5.080,-0.008) -- (5.085,-0.008) -- (5.089,-0.008) -- (5.094,-0.007) -- (5.099,-0.007) -- (5.104,-0.007) -- (5.109,-0.006) -- (5.114,-0.006) -- (5.119,-0.006) -- (5.124,-0.005) -- (5.129,-0.005) -- (5.134,-0.004) -- (5.138,-0.004) -- (5.143,-0.003) -- (5.148,-0.003) -- (5.153,-0.002) -- (5.158,-0.002) -- (5.162,-0.001) -- (5.167,-0.001) -- (5.172,0.000) -- (5.176,0.001) -- (5.184,0.002) -- (5.189,0.003) -- (5.194,0.003) -- (5.199,0.004) -- (5.204,0.005) -- (5.209,0.006) -- (5.214,0.007) -- (5.218,0.008) -- (5.230,0.010) -- (5.235,0.011) -- (5.240,0.012) -- (5.245,0.013) -- (5.250,0.014) -- (5.254,0.015) -- (5.268,0.019) -- (5.273,0.020) -- (5.278,0.021) -- (5.283,0.022) -- (5.298,0.027) -- (5.303,0.028) -- (5.308,0.029) -- (5.313,0.031) -- (5.329,0.036) -- (5.334,0.037) -- (5.339,0.039) -- (5.356,0.045) -- (5.361,0.046) -- (5.365,0.048) -- (5.383,0.055) -- (5.388,0.057) -- (5.406,0.064) -- (5.411,0.066) -- (5.429,0.073) -- (5.434,0.076) -- (5.452,0.084) -- (5.457,0.086) -- (5.476,0.095) -- (5.481,0.098) -- (5.500,0.107) -- (5.504,0.110) -- (5.523,0.120) -- (5.528,0.123) -- (5.547,0.133) -- (5.566,0.145) -- (5.571,0.148) -- (5.590,0.160) -- (5.609,0.172) -- (5.614,0.175) -- (5.633,0.188) -- (5.652,0.202) -- (5.656,0.205) -- (5.675,0.219) -- (5.694,0.234) -- (5.699,0.237) -- (5.718,0.252) -- (5.737,0.268) -- (5.755,0.284) -- (5.774,0.301) -- (5.778,0.305) -- (5.797,0.322) -- (5.815,0.339) -- (5.834,0.357) -- (5.838,0.362) -- (5.856,0.380) -- (5.874,0.399) -- (5.892,0.419) -- (5.910,0.439) -- (5.927,0.459) -- (5.931,0.464) -- (5.949,0.485) -- (5.966,0.506) -- (5.984,0.527) -- (6.001,0.550) -- (6.017,0.572) -- (6.034,0.595) -- (6.038,0.600) -- (6.054,0.624) -- (6.071,0.647) -- (6.087,0.671) -- (6.103,0.696) -- (6.118,0.721) -- (6.134,0.746) -- (6.149,0.772) -- (6.164,0.798) -- (6.168,0.804) -- (6.183,0.830) -- (6.197,0.857) -- (6.212,0.884) -- (6.226,0.911) -- (6.240,0.939) -- (6.254,0.967) -- (6.267,0.996) -- (6.281,1.024) -- (6.294,1.053) -- (6.307,1.083) -- (6.310,1.089) -- (6.322,1.119) -- (6.335,1.149) -- (6.347,1.179) -- (6.359,1.210) -- (6.370,1.241) -- (6.382,1.272) -- (6.393,1.303) -- (6.403,1.335) -- (6.414,1.366) -- (6.424,1.398) -- (6.434,1.431) -- (6.444,1.463) -- (6.454,1.496) -- (6.456,1.503) -- (6.465,1.536) -- (6.474,1.569) -- (6.482,1.603) -- (6.491,1.636) -- (6.499,1.670) -- (6.507,1.704) -- (6.514,1.738) -- (6.521,1.772) -- (6.528,1.807) -- (6.535,1.841) -- (6.541,1.876) -- (6.547,1.910) -- (6.553,1.945) -- (6.559,1.980) -- (6.564,2.015) -- (6.565,2.024) -- (6.570,2.059) -- (6.574,2.094) -- (6.579,2.130) -- (6.583,2.165) -- (6.586,2.201) -- (6.590,2.236) -- (6.593,2.272) -- (6.596,2.308) -- (6.598,2.344) -- (6.600,2.379) -- (6.602,2.415) -- (6.604,2.451) -- (6.605,2.487) -- (6.606,2.523) -- (6.606,2.559) -- (6.607,2.595) -- (6.607,2.631) -- (6.607,2.639) -- (6.606,2.675) -- (6.606,2.710) -- (6.605,2.746) -- (6.604,2.782) -- (6.602,2.817) -- (6.600,2.853) -- (6.598,2.889) -- (6.596,2.924) -- (6.593,2.959) -- (6.590,2.995) -- (6.586,3.030) -- (6.583,3.065) -- (6.579,3.100) -- (6.574,3.135) -- (6.570,3.169) -- (6.565,3.204) -- (6.560,3.238) -- (6.554,3.273) -- (6.553,3.280) -- (6.547,3.314) -- (6.541,3.348) -- (6.535,3.382) -- (6.528,3.416) -- (6.521,3.449) -- (6.514,3.482) -- (6.507,3.515) -- (6.499,3.548) -- (6.491,3.581) -- (6.482,3.613) -- (6.474,3.645) -- (6.465,3.677) -- (6.456,3.709) -- (6.446,3.740) -- (6.436,3.771) -- (6.434,3.778) -- (6.424,3.809) -- (6.414,3.840) -- (6.403,3.870) -- (6.392,3.900) -- (6.381,3.930) -- (6.370,3.959) -- (6.358,3.988) -- (6.346,4.017) -- (6.334,4.045) -- (6.322,4.074) -- (6.309,4.102) -- (6.296,4.129) -- (6.294,4.135) -- (6.280,4.163) -- (6.267,4.189) -- (6.254,4.216) -- (6.240,4.242) -- (6.226,4.268) -- (6.212,4.293) -- (6.197,4.318) -- (6.182,4.343) -- (6.167,4.367) -- (6.152,4.391) -- (6.149,4.396) -- (6.134,4.420) -- (6.118,4.443) -- (6.102,4.465) -- (6.086,4.488) -- (6.070,4.509) -- (6.054,4.531) -- (6.037,4.552) -- (6.034,4.557) -- (6.017,4.577) -- (6.000,4.597) -- (5.983,4.617) -- (5.966,4.636) -- (5.949,4.655) -- (5.931,4.673) -- (5.927,4.677) -- (5.909,4.695) -- (5.892,4.713) -- (5.874,4.729) -- (5.856,4.746) -- (5.837,4.762) -- (5.833,4.765) -- (5.815,4.781) -- (5.796,4.796) -- (5.778,4.810) -- (5.759,4.824) -- (5.755,4.828) -- (5.736,4.841) -- (5.717,4.854) -- (5.698,4.866) -- (5.694,4.869) -- (5.675,4.881) -- (5.656,4.893) -- (5.651,4.895) -- (5.632,4.906) -- (5.613,4.916) -- (5.594,4.926) -- (5.589,4.928) -- (5.570,4.938) -- (5.566,4.940) -- (5.547,4.949) -- (5.527,4.957) -- (5.523,4.959) -- (5.504,4.966) -- (5.499,4.968) -- (5.480,4.975) -- (5.475,4.977) -- (5.457,4.983) -- (5.438,4.989) -- (5.433,4.990) -- (5.429,4.992) -- (5.410,4.997) -- (5.405,4.998) -- (5.387,5.003) -- (5.383,5.004) -- (5.365,5.008) -- (5.360,5.009) -- (5.355,5.010) -- (5.338,5.013) -- (5.334,5.014) -- (5.329,5.015) -- (5.312,5.018) -- (5.308,5.019) -- (5.303,5.019) -- (5.298,5.020) -- (5.282,5.022) -- (5.278,5.022) -- (5.273,5.023) -- (5.268,5.024) -- (5.254,5.025) -- (5.249,5.025) -- (5.244,5.026) -- (5.240,5.026) -- (5.235,5.026) -- (5.229,5.027) -- (5.218,5.027) -- (5.213,5.028) -- (5.208,5.028) -- (5.204,5.028) -- (5.199,5.028) -- (5.194,5.028) -- (5.189,5.028) -- (5.184,5.028) -- (5.176,5.028) -- (5.171,5.028) -- (5.167,5.028) -- (5.162,5.028) -- (5.157,5.028) -- (5.152,5.028) -- (5.148,5.028) -- (5.143,5.028) -- (5.138,5.028) -- (5.133,5.027) -- (5.128,5.027) -- (5.123,5.027) -- (5.118,5.027) -- (5.113,5.026) -- (5.109,5.026) -- (5.104,5.025) -- (5.099,5.025) -- (5.094,5.025) -- (5.089,5.024) -- (5.084,5.024) -- (5.079,5.023) -- (5.075,5.023) -- (5.070,5.022) -- (5.065,5.022) -- (5.060,5.021) -- (5.056,5.020) -- (5.051,5.020) -- (5.043,5.019) -- (5.038,5.018) -- (5.033,5.017) -- (5.028,5.016) -- (5.023,5.015) -- (5.018,5.014) -- (5.014,5.014) -- (5.009,5.013) -- (5.004,5.012) -- (4.992,5.009) -- (4.987,5.008) -- (4.983,5.007) -- (4.978,5.006) -- (4.973,5.005) -- (4.959,5.002) -- (4.954,5.001) -- (4.949,4.999) -- (4.944,4.998) -- (4.940,4.997) -- (4.924,4.993) -- (4.919,4.991) -- (4.915,4.990) -- (4.898,4.985) -- (4.893,4.983) -- (4.889,4.982) -- (4.872,4.976) -- (4.867,4.974) -- (4.862,4.973) -- (4.844,4.966) -- (4.839,4.964) -- (4.835,4.963) -- (4.817,4.955) -- (4.812,4.953) -- (4.794,4.945) -- (4.789,4.943) -- (4.770,4.935) -- (4.765,4.933) -- (4.747,4.924) -- (4.742,4.921) -- (4.723,4.912) -- (4.718,4.909) -- (4.699,4.899) -- (4.680,4.888) -- (4.676,4.885) -- (4.657,4.874) -- (4.637,4.862) -- (4.633,4.859) -- (4.614,4.846) -- (4.595,4.833) -- (4.590,4.830) -- (4.571,4.817) -- (4.552,4.803) -- (4.547,4.799) -- (4.528,4.784) -- (4.510,4.769) -- (4.491,4.754) -- (4.486,4.750) -- (4.468,4.734) -- (4.449,4.717) -- (4.430,4.700) -- (4.426,4.696) -- (4.408,4.678) -- (4.389,4.660) -- (4.371,4.642) -- (4.353,4.623) -- (4.335,4.603) -- (4.331,4.599) -- (4.313,4.579) -- (4.295,4.559) -- (4.278,4.538) -- (4.261,4.517) -- (4.244,4.495) -- (4.240,4.490) -- (4.223,4.468) -- (4.206,4.445) -- (4.189,4.422) -- (4.173,4.399) -- (4.156,4.375) -- (4.140,4.351) -- (4.124,4.327) -- (4.121,4.321) -- (4.105,4.296) -- (4.089,4.271) -- (4.074,4.245) -- (4.059,4.219) -- (4.044,4.193) -- (4.029,4.166) -- (4.015,4.139) -- (4.001,4.112) -- (3.987,4.084) -- (3.983,4.078) -- (3.970,4.050) -- (3.956,4.021) -- (3.943,3.992) -- (3.930,3.963) -- (3.917,3.934) -- (3.904,3.904) -- (3.892,3.874) -- (3.880,3.844) -- (3.868,3.814) -- (3.856,3.783) -- (3.845,3.752) -- (3.842,3.745) -- (3.831,3.713) -- (3.820,3.682) -- (3.810,3.650) -- (3.800,3.618) -- (3.790,3.586) -- (3.780,3.553) -- (3.770,3.520) -- (3.761,3.488) -- (3.752,3.454) -- (3.743,3.421) -- (3.735,3.388) -- (3.727,3.354) -- (3.719,3.320) -- (3.712,3.286) -- (3.710,3.278) -- (3.703,3.244) -- (3.696,3.210) -- (3.689,3.175) -- (3.683,3.140) -- (3.677,3.106) -- (3.671,3.071) -- (3.666,3.036) -- (3.660,3.000) -- (3.656,2.965) -- (3.651,2.930) -- (3.647,2.894) -- (3.643,2.859) -- (3.639,2.823) -- (3.636,2.788) -- (3.633,2.752) -- (3.630,2.716) -- (3.627,2.681) -- (3.627,2.672) -- (3.625,2.637) -- (3.623,2.601) -- (3.621,2.565) -- (3.620,2.529) -- (3.619,2.493) -- (3.619,2.457) -- (3.618,2.421) -- (3.618,2.385) -- (3.619,2.350) -- (3.619,2.314) -- cycle;
  \end{scope}
  \draw[Kline] (6.017,4.577) -- (6.000,4.597) -- (5.983,4.617) -- (5.966,4.636) -- (5.949,4.655) -- (5.931,4.673) -- (5.927,4.677) -- (5.909,4.695) -- (5.892,4.713) -- (5.874,4.729) -- (5.856,4.746) -- (5.837,4.762) -- (5.833,4.765) -- (5.815,4.781) -- (5.796,4.796) -- (5.778,4.810) -- (5.759,4.824) -- (5.755,4.828) -- (5.736,4.841) -- (5.717,4.854) -- (5.698,4.866) -- (5.694,4.869) -- (5.675,4.881) -- (5.656,4.893) -- (5.651,4.895) -- (5.632,4.906) -- (5.613,4.916) -- (5.594,4.926) -- (5.589,4.928) -- (5.570,4.938) -- (5.566,4.940) -- (5.547,4.949) -- (5.527,4.957) -- (5.523,4.959) -- (5.504,4.966) -- (5.499,4.968) -- (5.480,4.975) -- (5.475,4.977) -- (5.457,4.983) -- (5.438,4.989) -- (5.433,4.990) -- (5.429,4.992) -- (5.410,4.997) -- (5.405,4.998) -- (5.387,5.003) -- (5.383,5.004) -- (5.365,5.008) -- (5.360,5.009) -- (5.355,5.010) -- (5.338,5.013) -- (5.334,5.014) -- (5.329,5.015) -- (5.312,5.018) -- (5.308,5.019) -- (5.303,5.019) -- (5.298,5.020) -- (5.282,5.022) -- (5.278,5.022) -- (5.273,5.023) -- (5.268,5.024) -- (5.254,5.025) -- (5.249,5.025) -- (5.244,5.026) -- (5.240,5.026) -- (5.235,5.026) -- (5.229,5.027) -- (5.218,5.027) -- (5.213,5.028) -- (5.208,5.028) -- (5.204,5.028) -- (5.199,5.028) -- (5.194,5.028) -- (5.189,5.028) -- (5.184,5.028) -- (5.176,5.028) -- (5.171,5.028) -- (5.167,5.028) -- (5.162,5.028) -- (5.157,5.028) -- (5.152,5.028) -- (5.148,5.028) -- (5.143,5.028) -- (5.138,5.028) -- (5.133,5.027) -- (5.128,5.027) -- (5.123,5.027) -- (5.118,5.027) -- (5.113,5.026) -- (5.109,5.026) -- (5.104,5.025) -- (5.099,5.025) -- (5.094,5.025) -- (5.089,5.024) -- (5.084,5.024) -- (5.079,5.023) -- (5.075,5.023) -- (5.070,5.022) -- (5.065,5.022) -- (5.060,5.021) -- (5.056,5.020) -- (5.051,5.020) -- (5.043,5.019) -- (5.038,5.018) -- (5.033,5.017) -- (5.028,5.016) -- (5.023,5.015) -- (5.018,5.014) -- (5.014,5.014) -- (5.009,5.013) -- (5.004,5.012) -- (4.992,5.009) -- (4.987,5.008) -- (4.983,5.007) -- (4.978,5.006) -- (4.973,5.005) -- (4.959,5.002) -- (4.954,5.001) -- (4.949,4.999) -- (4.944,4.998) -- (4.940,4.997) -- (4.924,4.993) -- (4.919,4.991) -- (4.915,4.990) -- (4.898,4.985) -- (4.893,4.983) -- (4.889,4.982) -- (4.872,4.976) -- (4.867,4.974) -- (4.862,4.973) -- (4.844,4.966) -- (4.839,4.964) -- (4.835,4.963) -- (4.817,4.955) -- (4.812,4.953) -- (4.794,4.945) -- (4.789,4.943) -- (4.770,4.935) -- (4.765,4.933) -- (4.747,4.924) -- (4.742,4.921) -- (4.723,4.912) -- (4.718,4.909) -- (4.699,4.899) -- (4.680,4.888) -- (4.676,4.885) -- (4.657,4.874) -- (4.637,4.862) -- (4.633,4.859) -- (4.614,4.846) -- (4.595,4.833) -- (4.590,4.830) -- (4.571,4.817) -- (4.552,4.803) -- (4.547,4.799) -- (4.528,4.784) -- (4.510,4.769) -- (4.491,4.754) -- (4.486,4.750) -- (4.468,4.734) -- (4.449,4.717) -- (4.430,4.700) -- (4.426,4.696) -- (4.408,4.678) -- (4.389,4.660) -- (4.371,4.642) -- (4.353,4.623) -- (4.335,4.603) -- (4.331,4.599) -- (4.313,4.579) -- (4.295,4.559) -- (4.278,4.538) -- (4.261,4.517) -- (4.244,4.495) -- (4.240,4.490) -- (4.223,4.468) -- (4.206,4.445) -- (4.189,4.422) -- (4.188,4.420) -- (4.184,4.416) -- (4.182,4.411) -- (4.180,4.406) -- (4.178,4.401) -- (4.178,4.396) -- (4.177,4.392) -- (4.178,4.387) -- (4.179,4.383) -- (4.181,4.378) -- (4.183,4.374) -- (4.187,4.369) -- (4.190,4.365) -- (4.195,4.361) -- (4.200,4.356) -- (4.205,4.352) -- (4.212,4.348) -- (4.218,4.344) -- (4.226,4.340) -- (4.234,4.336) -- (4.243,4.333) -- (4.252,4.329) -- (4.262,4.325) -- (4.272,4.322) -- (4.283,4.319) -- (4.295,4.315) -- (4.307,4.312) -- (4.320,4.309) -- (4.333,4.306) -- (4.347,4.303) -- (4.361,4.300) -- (4.376,4.298) -- (4.391,4.295) -- (4.407,4.293) -- (4.423,4.290) -- (4.440,4.288) -- (4.457,4.286) -- (4.475,4.284) -- (4.493,4.282) -- (4.512,4.281) -- (4.531,4.279) -- (4.550,4.278) -- (4.570,4.276) -- (4.590,4.275) -- (4.611,4.274) -- (4.631,4.273) -- (4.653,4.272) -- (4.674,4.271) -- (4.696,4.271) -- (4.718,4.270) -- (4.740,4.270) -- (4.763,4.270) -- (4.786,4.270) -- (4.809,4.270) -- (4.832,4.270) -- (4.855,4.270) -- (4.879,4.271) -- (4.903,4.271) -- (4.927,4.272) -- (4.951,4.273) -- (4.975,4.274) -- (4.999,4.275) -- (5.023,4.276) -- (5.048,4.278) -- (5.072,4.279) -- (5.097,4.281) -- (5.121,4.282) -- (5.146,4.284) -- (5.170,4.286) -- (5.195,4.288) -- (5.219,4.290) -- (5.243,4.293) -- (5.267,4.295) -- (5.291,4.298) -- (5.315,4.300) -- (5.339,4.303) -- (5.363,4.306) -- (5.386,4.309) -- (5.410,4.312) -- (5.433,4.315) -- (5.456,4.319) -- (5.478,4.322) -- (5.501,4.325) -- (5.523,4.329) -- (5.545,4.333) -- (5.566,4.336) -- (5.588,4.340) -- (5.609,4.344) -- (5.629,4.348) -- (5.649,4.352) -- (5.669,4.356) -- (5.689,4.361) -- (5.708,4.365) -- (5.726,4.369) -- (5.745,4.374) -- (5.762,4.378) -- (5.780,4.383) -- (5.797,4.387) -- (5.813,4.392) -- (5.829,4.396) -- (5.845,4.401) -- (5.860,4.406) -- (5.874,4.411) -- (5.888,4.416) -- (5.901,4.420) -- (5.914,4.425) -- (5.927,4.430) -- (5.938,4.435) -- (5.950,4.440) -- (5.960,4.445) -- (5.970,4.450) -- (5.980,4.455) -- (5.989,4.460) -- (5.997,4.465) -- (6.005,4.470) -- (6.012,4.475) -- (6.018,4.480) -- (6.024,4.485) -- (6.029,4.490) -- (6.034,4.495) -- (6.037,4.500) -- (6.041,4.504) -- (6.043,4.509) -- (6.045,4.514) -- (6.047,4.519) -- (6.047,4.524) -- (6.048,4.528) -- (6.047,4.533) -- (6.046,4.537) -- (6.044,4.542) -- (6.042,4.546) -- (6.038,4.551) -- cycle;
  \draw[Kline] (5.989,4.460) -- (5.994,4.463) -- (5.999,4.467) -- (6.005,4.470) -- (6.009,4.473) -- (6.014,4.477) -- (6.018,4.480) -- (6.022,4.483) -- (6.026,4.486) -- (6.029,4.490) -- (6.032,4.493) -- (6.035,4.496) -- (6.037,4.500) -- (6.040,4.503) -- (6.042,4.506) -- (6.043,4.509) -- (6.045,4.512) -- (6.046,4.516) -- (6.047,4.519) -- (6.047,4.522) -- (6.048,4.525) -- (6.048,4.528) -- (6.047,4.531) -- (6.047,4.534) -- (6.046,4.537) -- (6.045,4.540) -- (6.043,4.543) -- (6.042,4.546) -- (6.040,4.549) -- (6.037,4.552);
  \draw[Kline, dashed] (6.037,4.552) -- (6.035,4.555) -- (6.032,4.558) -- (6.029,4.561) -- (6.025,4.564) -- (6.022,4.566) -- (6.018,4.569) -- (6.013,4.572) -- (6.009,4.574) -- (6.004,4.577) -- (5.999,4.580) -- (5.994,4.582) -- (5.988,4.585) -- (5.982,4.587) -- (5.976,4.590) -- (5.970,4.592) -- (5.963,4.595) -- (5.956,4.597) -- (5.949,4.599) -- (5.942,4.601) -- (5.934,4.604) -- (5.926,4.606) -- (5.918,4.608) -- (5.910,4.610) -- (5.901,4.612) -- (5.892,4.614) -- (5.883,4.616) -- (5.873,4.618) -- (5.864,4.620) -- (5.854,4.621) -- (5.844,4.623) -- (5.834,4.625) -- (5.823,4.626) -- (5.812,4.628) -- (5.802,4.630) -- (5.790,4.631) -- (5.779,4.632) -- (5.768,4.634) -- (5.756,4.635) -- (5.744,4.636) -- (5.732,4.638) -- (5.719,4.639) -- (5.707,4.640) -- (5.694,4.641) -- (5.681,4.642) -- (5.668,4.643) -- (5.655,4.644) -- (5.642,4.645) -- (5.628,4.645) -- (5.614,4.646) -- (5.601,4.647) -- (5.587,4.647) -- (5.572,4.648) -- (5.558,4.648) -- (5.544,4.649) -- (5.529,4.649) -- (5.515,4.650) -- (5.500,4.650) -- (5.485,4.650) -- (5.470,4.650) -- (5.455,4.650) -- (5.439,4.650) -- (5.424,4.650) -- (5.409,4.650) -- (5.393,4.650) -- (5.378,4.650) -- (5.362,4.650) -- (5.346,4.649) -- (5.330,4.649) -- (5.314,4.648) -- (5.298,4.648) -- (5.282,4.647) -- (5.266,4.647) -- (5.250,4.646) -- (5.234,4.645) -- (5.218,4.645) -- (5.202,4.644) -- (5.185,4.643) -- (5.169,4.642) -- (5.153,4.641) -- (5.136,4.640) -- (5.120,4.639) -- (5.104,4.638) -- (5.087,4.636) -- (5.071,4.635) -- (5.055,4.634) -- (5.039,4.632) -- (5.022,4.631) -- (5.006,4.630) -- (4.990,4.628) -- (4.974,4.626) -- (4.958,4.625) -- (4.942,4.623) -- (4.926,4.621) -- (4.910,4.620) -- (4.894,4.618) -- (4.878,4.616) -- (4.862,4.614) -- (4.846,4.612) -- (4.831,4.610) -- (4.815,4.608) -- (4.800,4.606) -- (4.784,4.604) -- (4.769,4.601) -- (4.754,4.599) -- (4.739,4.597) -- (4.724,4.595) -- (4.709,4.592) -- (4.695,4.590) -- (4.680,4.587) -- (4.666,4.585) -- (4.652,4.582) -- (4.637,4.580) -- (4.623,4.577) -- (4.610,4.574) -- (4.596,4.572) -- (4.582,4.569) -- (4.569,4.566) -- (4.556,4.564) -- (4.543,4.561) -- (4.530,4.558) -- (4.517,4.555) -- (4.505,4.552) -- (4.492,4.549) -- (4.480,4.546) -- (4.468,4.543) -- (4.457,4.540) -- (4.445,4.537) -- (4.434,4.534) -- (4.423,4.531) -- (4.412,4.528) -- (4.401,4.525) -- (4.391,4.522) -- (4.380,4.519) -- (4.370,4.516) -- (4.360,4.512) -- (4.351,4.509) -- (4.342,4.506) -- (4.332,4.503) -- (4.324,4.500) -- (4.315,4.496) -- (4.306,4.493) -- (4.298,4.490) -- (4.290,4.486) -- (4.283,4.483) -- (4.275,4.480) -- (4.268,4.477) -- (4.261,4.473) -- (4.255,4.470) -- (4.248,4.467) -- (4.242,4.463) -- (4.236,4.460) -- (4.231,4.457) -- (4.226,4.453) -- (4.220,4.450) -- (4.216,4.447) -- (4.211,4.443) -- (4.207,4.440) -- (4.203,4.437) -- (4.199,4.434) -- (4.196,4.430) -- (4.193,4.427) -- (4.190,4.424) -- (4.188,4.420) -- (4.185,4.417);
  \draw[Kline] (4.185,4.417) -- (4.183,4.414) -- (4.182,4.411) -- (4.180,4.408) -- (4.179,4.404) -- (4.178,4.401) -- (4.178,4.398) -- (4.177,4.395) -- (4.177,4.392) -- (4.178,4.389) -- (4.178,4.386) -- (4.179,4.383) -- (4.180,4.380) -- (4.182,4.377) -- (4.183,4.374) -- (4.185,4.371) -- (4.188,4.368) -- (4.190,4.365) -- (4.193,4.362) -- (4.196,4.359) -- (4.200,4.356) -- (4.203,4.354) -- (4.207,4.351) -- (4.212,4.348) -- (4.216,4.346) -- (4.221,4.343) -- (4.226,4.340) -- (4.231,4.338) -- (4.237,4.335) -- (4.243,4.333) -- (4.249,4.330) -- (4.255,4.328) -- (4.262,4.325) -- (4.269,4.323) -- (4.276,4.321) -- (4.283,4.319) -- (4.291,4.316) -- (4.299,4.314) -- (4.307,4.312) -- (4.315,4.310) -- (4.324,4.308) -- (4.333,4.306) -- (4.342,4.304) -- (4.352,4.302) -- (4.361,4.300) -- (4.371,4.299) -- (4.381,4.297) -- (4.391,4.295) -- (4.402,4.294) -- (4.413,4.292) -- (4.423,4.290) -- (4.435,4.289) -- (4.446,4.288) -- (4.457,4.286) -- (4.469,4.285) -- (4.481,4.284) -- (4.493,4.282) -- (4.506,4.281) -- (4.518,4.280) -- (4.531,4.279) -- (4.544,4.278) -- (4.557,4.277) -- (4.570,4.276) -- (4.583,4.275) -- (4.597,4.275) -- (4.611,4.274) -- (4.624,4.273) -- (4.638,4.273) -- (4.653,4.272) -- (4.667,4.272) -- (4.681,4.271) -- (4.696,4.271) -- (4.710,4.270) -- (4.725,4.270) -- (4.740,4.270) -- (4.755,4.270) -- (4.770,4.270) -- (4.786,4.270) -- (4.801,4.270) -- (4.816,4.270) -- (4.832,4.270) -- (4.847,4.270) -- (4.863,4.270) -- (4.879,4.271) -- (4.895,4.271) -- (4.911,4.272) -- (4.927,4.272) -- (4.943,4.273) -- (4.959,4.273) -- (4.975,4.274) -- (4.991,4.275) -- (5.007,4.275) -- (5.023,4.276) -- (5.040,4.277) -- (5.056,4.278) -- (5.072,4.279) -- (5.089,4.280) -- (5.105,4.281) -- (5.121,4.282) -- (5.138,4.284) -- (5.154,4.285) -- (5.170,4.286) -- (5.186,4.288) -- (5.203,4.289) -- (5.219,4.290) -- (5.235,4.292) -- (5.251,4.294) -- (5.267,4.295) -- (5.283,4.297) -- (5.299,4.299) -- (5.315,4.300) -- (5.331,4.302) -- (5.347,4.304) -- (5.363,4.306) -- (5.379,4.308) -- (5.394,4.310) -- (5.410,4.312) -- (5.425,4.314) -- (5.441,4.316) -- (5.456,4.319) -- (5.471,4.321) -- (5.486,4.323) -- (5.501,4.325) -- (5.516,4.328) -- (5.530,4.330) -- (5.545,4.333) -- (5.559,4.335) -- (5.573,4.338) -- (5.588,4.340) -- (5.602,4.343) -- (5.615,4.346) -- (5.629,4.348) -- (5.643,4.351) -- (5.656,4.354) -- (5.669,4.356) -- (5.682,4.359) -- (5.695,4.362) -- (5.708,4.365) -- (5.720,4.368) -- (5.733,4.371) -- (5.745,4.374) -- (5.757,4.377) -- (5.768,4.380) -- (5.780,4.383) -- (5.791,4.386) -- (5.802,4.389) -- (5.813,4.392) -- (5.824,4.395) -- (5.834,4.398) -- (5.845,4.401) -- (5.855,4.404) -- (5.865,4.408) -- (5.874,4.411) -- (5.883,4.414) -- (5.893,4.417) -- (5.901,4.420) -- (5.910,4.424) -- (5.919,4.427) -- (5.927,4.430) -- (5.935,4.434) -- (5.942,4.437) -- (5.950,4.440) -- (5.957,4.443) -- (5.964,4.447) -- (5.970,4.450) -- (5.977,4.453) -- (5.983,4.457) -- (5.989,4.460);
  \fill[geoC] (6.399,4.636) circle (1.6pt);
  \draw[->, geoC, very thick] (6.399,4.636) -- (7.235,5.765);
  \node[geoC, anchor=west, inner sep=1pt] at (7.335,5.785) {$\xi_+^\sharp$};
  \draw[covC, dashed] (7.235,5.765) -- (7.235,4.886);
  \draw[->, covC, very thick] (6.399,4.636) -- (7.235,4.886);
  \node[covC, anchor=north, inner sep=2pt] at (7.235,4.866) {$\eta_+$};
  \fill[white] (6.399,4.636) circle (2.6pt);
  \fill[black] (6.399,4.636) circle (1.6pt);
  \node[anchor=south east, fill=white, fill opacity=.84, text opacity=1, inner sep=.6pt] at (6.419,4.756) {$z_+$};

  % ---- time axis
  \draw[->, thin] (-2.000,-0.900) -- (-2.000,4.700) node[above] {$t$};
\end{tikzpicture}
